Managing ESG Ratings Disagreement in Sustainable Portfolio Selection

Sustainable Investing identifies the approach of investors whose aim is twofold: on the one hand, they want to achieve the best compromise between portfolio risk and return, but they also want to take into account the sustainability of their investment, assessed through some Environmental, Social, and Governance (ESG) criteria. The inclusion of sustainable goals in the portfolio selection process may have an actual impact on financial portfolio performance. ESG indices provided by the rating agencies are generally considered good proxies for the performance in sustainability of an investment, as well as, appropriate measures for Socially Responsible Investments (SRI) in the market. In this framework of analysis, the lack of alignment between ratings provided by different agencies is a crucial issue that inevitably undermines the robustness and reliability of these evaluation measures. In fact, the ESG rating disagreement may produce conflicting information, implying a difficulty for the investor in the portfolio ESG evaluation. This may cause underestimation or overestimation of the market opportunities for a sustainable investment. In this paper, we deal with a multi-criteria portfolio selection problem taking into account risk, return, and ESG criteria. For the ESG evaluation of the securities in the market, we consider more than one agency and propose a new approach to overcome the problem related to the disagreement between the ESG ratings by different agencies. We propose a nonlinear optimization model for our three-criteria portfolio selection problem. We show that it can be reformulated as an equivalent convex quadratic program by exploiting a technique known in the literature as the k-sum optimization strategy. An extensive empirical analysis of the performance of this model is provided on real-world financial data sets.

==> (inline-0) <==
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|}
    \toprule
    \textbf{Approach} & \textbf{ExpRet} & \textbf{Vol} & \textbf{Sharpe} & \textbf{MDD} & \textbf{Ulcer} & \textbf{Rachev10} & \textbf{Turn} & \textbf{AlphaJ} & \textbf{InfoRatio} & \textbf{VaR5} & \textbf{Omega} & \textbf{ave \#} \\
    \midrule
    \textbf{MV0} & \cellcolor[rgb]{ .984,  .694,  .471}0.042\% & \cellcolor[rgb]{ .388,  .745,  .482}0.939\% & \cellcolor[rgb]{ .992,  .812,  .494}4.45\% & \cellcolor[rgb]{ .996,  .875,  .506}-0.321 & \cellcolor[rgb]{ .996,  .816,  .498}8.53\% & \cellcolor[rgb]{ .827,  .875,  .51}0.918 & \cellcolor[rgb]{ .643,  .816,  .494}0.13 & \cellcolor[rgb]{ .988,  .733,  .478}0.025\% & \cellcolor[rgb]{ .98,  .627,  .459}2.46\% & \cellcolor[rgb]{ .388,  .745,  .482}1.22\% & \cellcolor[rgb]{ .992,  .839,  .498}1.145 & 12 \\
    \midrule
    \textbf{EW} & \cellcolor[rgb]{ .984,  .663,  .467}0.040\% & \cellcolor[rgb]{ .988,  .655,  .467}1.297\% & \cellcolor[rgb]{ .973,  .459,  .427}3.11\% & \cellcolor[rgb]{ .973,  .412,  .42}-0.407 & \cellcolor[rgb]{ .984,  .565,  .451}9.44\% & \cellcolor[rgb]{ .788,  .863,  .506}0.920 & -     & \cellcolor[rgb]{ .973,  .471,  .431}0.014\% & \cellcolor[rgb]{ .502,  .78,  .49}7.29\% & \cellcolor[rgb]{ .996,  .8,  .494}1.78\% & \cellcolor[rgb]{ .976,  .502,  .435}1.105 & 44 \\
    \midrule
    \textbf{RP} & \cellcolor[rgb]{ .984,  .639,  .463}0.039\% & \cellcolor[rgb]{ .996,  .788,  .494}1.201\% & \cellcolor[rgb]{ .976,  .498,  .435}3.26\% & \cellcolor[rgb]{ .976,  .518,  .439}-0.387 & \cellcolor[rgb]{ .992,  .745,  .486}8.79\% & \cellcolor[rgb]{ .992,  .8,  .494}0.905 & \cellcolor[rgb]{ .388,  .745,  .482}0.02 & \cellcolor[rgb]{ .976,  .49,  .431}0.015\% & \cellcolor[rgb]{ .388,  .745,  .482}7.77\% & \cellcolor[rgb]{ 1,  .918,  .518}1.60\% & \cellcolor[rgb]{ .976,  .545,  .443}1.110 & 44 \\
    \midrule
    \textbf{MDP} & \cellcolor[rgb]{ .996,  .875,  .506}0.050\% & \cellcolor[rgb]{ .761,  .851,  .502}1.040\% & \cellcolor[rgb]{ .996,  .91,  .514}4.82\% & \cellcolor[rgb]{ .992,  .816,  .494}-0.331 & \cellcolor[rgb]{ .388,  .745,  .482}6.08\% & \cellcolor[rgb]{ .784,  .863,  .506}0.920 & \cellcolor[rgb]{ .639,  .816,  .494}0.13 & \cellcolor[rgb]{ .996,  .867,  .506}0.031\% & \cellcolor[rgb]{ .992,  .824,  .498}4.26\% & \cellcolor[rgb]{ .796,  .863,  .506}1.47\% & \cellcolor[rgb]{ .996,  .922,  .518}1.155 & 17 \\
    \midrule
    \textbf{Sust\_1} & \cellcolor[rgb]{ .973,  .412,  .42}0.029\% & \cellcolor[rgb]{ .522,  .78,  .486}0.976\% & \cellcolor[rgb]{ .973,  .412,  .42}2.93\% & \cellcolor[rgb]{ .996,  .851,  .502}-0.324 & \cellcolor[rgb]{ .973,  .412,  .42}10.00\% & \cellcolor[rgb]{ .984,  .698,  .475}0.899 & \cellcolor[rgb]{ .729,  .843,  .502}0.17 & \cellcolor[rgb]{ .973,  .412,  .42}0.011\% & \cellcolor[rgb]{ .973,  .412,  .42}0.50\% & \cellcolor[rgb]{ .616,  .808,  .494}1.36\% & \cellcolor[rgb]{ .973,  .412,  .42}1.094 & 16 \\
    \midrule
    \textbf{Sust\_2} & \cellcolor[rgb]{ .976,  .553,  .447}0.035\% & \cellcolor[rgb]{ .537,  .784,  .49}0.979\% & \cellcolor[rgb]{ .98,  .584,  .451}3.60\% & \cellcolor[rgb]{ .996,  .878,  .506}-0.320 & \cellcolor[rgb]{ .984,  .588,  .455}9.36\% & \cellcolor[rgb]{ .973,  .412,  .42}0.883 & \cellcolor[rgb]{ .82,  .867,  .506}0.22 & \cellcolor[rgb]{ .98,  .561,  .447}0.018\% & \cellcolor[rgb]{ .976,  .522,  .439}1.53\% & \cellcolor[rgb]{ .651,  .82,  .494}1.38\% & \cellcolor[rgb]{ .98,  .588,  .451}1.115 & 15 \\
    \midrule
    \textbf{Sust\_3} & \cellcolor[rgb]{ .969,  .914,  .518}0.054\% & \cellcolor[rgb]{ 1,  .918,  .518}1.108\% & \cellcolor[rgb]{ .984,  .918,  .518}4.90\% & \cellcolor[rgb]{ .784,  .863,  .506}-0.301 & \cellcolor[rgb]{ .867,  .882,  .51}7.70\% & \cellcolor[rgb]{ .984,  .643,  .463}0.896 & \cellcolor[rgb]{ .988,  .678,  .471}0.36 & \cellcolor[rgb]{ .965,  .914,  .518}0.036\% & \cellcolor[rgb]{ .992,  .8,  .494}4.03\% & \cellcolor[rgb]{ .996,  .812,  .498}1.76\% & \cellcolor[rgb]{ .996,  .918,  .514}1.154 & 11 \\
    \midrule
    \textbf{Sust\_4} & \cellcolor[rgb]{ .741,  .847,  .506}0.070\% & \cellcolor[rgb]{ .984,  .627,  .463}1.318\% & \cellcolor[rgb]{ .827,  .875,  .51}5.28\% & \cellcolor[rgb]{ .843,  .878,  .51}-0.304 & \cellcolor[rgb]{ .996,  .851,  .506}8.41\% & \cellcolor[rgb]{ .725,  .843,  .502}0.922 & \cellcolor[rgb]{ .973,  .412,  .42}0.43 & \cellcolor[rgb]{ .749,  .851,  .506}0.048\% & \cellcolor[rgb]{ .984,  .918,  .518}5.21\% & \cellcolor[rgb]{ .984,  .576,  .451}2.13\% & \cellcolor[rgb]{ .922,  .902,  .514}1.162 & 7 \\
    \midrule
    \textbf{Sust$\_{\boldsymbol{1}\_k}$}\textbf{Worst} & \cellcolor[rgb]{ .851,  .878,  .51}0.062\% & \cellcolor[rgb]{ .867,  .882,  .51}1.068\% & \cellcolor[rgb]{ .6,  .808,  .498}5.83\% & \cellcolor[rgb]{ .671,  .827,  .502}-0.296 & \cellcolor[rgb]{ .573,  .796,  .49}6.71\% & \cellcolor[rgb]{ .996,  .863,  .506}0.908 & \cellcolor[rgb]{ 1,  .922,  .518}0.30 & \cellcolor[rgb]{ .816,  .871,  .51}0.045\% & \cellcolor[rgb]{ .996,  .91,  .514}5.04\% & \cellcolor[rgb]{ .714,  .835,  .498}1.42\% & \cellcolor[rgb]{ .533,  .788,  .494}1.200 & 10 \\
    \midrule
    \textbf{Sust$\_{\boldsymbol{2}\_k}$}\textbf{Worst} & \cellcolor[rgb]{ .749,  .851,  .506}0.069\% & \cellcolor[rgb]{ .984,  .914,  .514}1.101\% & \cellcolor[rgb]{ .416,  .753,  .486}6.28\% & \cellcolor[rgb]{ .627,  .816,  .498}-0.293 & \cellcolor[rgb]{ .525,  .784,  .49}6.55\% & \cellcolor[rgb]{ .992,  .804,  .494}0.905 & \cellcolor[rgb]{ 1,  .878,  .51}0.31 & \cellcolor[rgb]{ .71,  .839,  .502}0.051\% & \cellcolor[rgb]{ .816,  .871,  .51}5.93\% & \cellcolor[rgb]{ .988,  .918,  .514}1.59\% & \cellcolor[rgb]{ .388,  .745,  .482}1.213 & 9 \\
    \midrule
    \textbf{Sust$\_{\boldsymbol{3}\_k}$}\textbf{Worst} & \cellcolor[rgb]{ .569,  .8,  .494}0.081\% & \cellcolor[rgb]{ .988,  .682,  .475}1.278\% & \cellcolor[rgb]{ .388,  .745,  .482}6.34\% & \cellcolor[rgb]{ .506,  .78,  .49}-0.287 & \cellcolor[rgb]{ .588,  .8,  .49}6.76\% & \cellcolor[rgb]{ .922,  .902,  .514}0.915 & \cellcolor[rgb]{ .984,  .608,  .459}0.38 & \cellcolor[rgb]{ .553,  .796,  .494}0.060\% & \cellcolor[rgb]{ .588,  .804,  .494}6.92\% & \cellcolor[rgb]{ .988,  .671,  .471}1.98\% & \cellcolor[rgb]{ .494,  .776,  .49}1.203 & 6 \\
    \midrule
    \textbf{Sust$\_{\boldsymbol{4}\_k}$}\textbf{Worst} & \cellcolor[rgb]{ .388,  .745,  .482}0.093\% & \cellcolor[rgb]{ .973,  .412,  .42}1.471\% & \cellcolor[rgb]{ .4,  .749,  .486}6.32\% & \cellcolor[rgb]{ .388,  .745,  .482}-0.282 & \cellcolor[rgb]{ .918,  .898,  .51}7.86\% & \cellcolor[rgb]{ .388,  .745,  .482}0.935 & \cellcolor[rgb]{ .98,  .498,  .439}0.40 & \cellcolor[rgb]{ .388,  .745,  .482}0.070\% & \cellcolor[rgb]{ .549,  .792,  .494}7.08\% & \cellcolor[rgb]{ .973,  .412,  .42}2.38\% & \cellcolor[rgb]{ .576,  .8,  .494}1.195 & 5 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|}
    \toprule
    \textbf{Approach} & \textbf{ExpRet} & \textbf{Vol} & \textbf{Sharpe} & \textbf{MDD} & \textbf{Ulcer} & \textbf{Rachev10} & \textbf{Turn} & \textbf{AlphaJ} & \textbf{InfoRatio} & \textbf{VaR5} & \textbf{Omega} & \textbf{ave \#} \\
    \midrule
    \textbf{MV0} & \cellcolor[rgb]{ .984,  .694,  .471}0.042\% & \cellcolor[rgb]{ .388,  .745,  .482}0.939\% & \cellcolor[rgb]{ .992,  .812,  .494}4.45\% & \cellcolor[rgb]{ .996,  .875,  .506}-0.321 & \cellcolor[rgb]{ 1,  .871,  .51}8.53\% & \cellcolor[rgb]{ .996,  .91,  .514}0.918 & \cellcolor[rgb]{ .686,  .831,  .498}0.13 & \cellcolor[rgb]{ .988,  .733,  .478}0.025\% & \cellcolor[rgb]{ .984,  .639,  .463}2.46\% & \cellcolor[rgb]{ .388,  .745,  .482}1.22\% & \cellcolor[rgb]{ .992,  .839,  .498}1.145 & 12 \\
    \midrule
    \textbf{EW} & \cellcolor[rgb]{ .984,  .663,  .467}0.040\% & \cellcolor[rgb]{ .984,  .584,  .455}1.297\% & \cellcolor[rgb]{ .973,  .459,  .427}3.11\% & \cellcolor[rgb]{ .973,  .412,  .42}-0.407 & \cellcolor[rgb]{ .984,  .588,  .455}9.44\% & \cellcolor[rgb]{ .965,  .914,  .518}0.920 & -     & \cellcolor[rgb]{ .973,  .471,  .431}0.014\% & \cellcolor[rgb]{ .49,  .776,  .49}7.29\% & \cellcolor[rgb]{ .992,  .745,  .486}1.78\% & \cellcolor[rgb]{ .976,  .502,  .435}1.105 & 44 \\
    \midrule
    \textbf{RP} & \cellcolor[rgb]{ .984,  .639,  .463}0.039\% & \cellcolor[rgb]{ .992,  .729,  .482}1.201\% & \cellcolor[rgb]{ .976,  .498,  .435}3.26\% & \cellcolor[rgb]{ .976,  .518,  .439}-0.387 & \cellcolor[rgb]{ .996,  .788,  .494}8.79\% & \cellcolor[rgb]{ .988,  .718,  .478}0.905 & \cellcolor[rgb]{ .388,  .745,  .482}0.02 & \cellcolor[rgb]{ .976,  .49,  .431}0.015\% & \cellcolor[rgb]{ .388,  .745,  .482}7.77\% & \cellcolor[rgb]{ 1,  .878,  .51}1.60\% & \cellcolor[rgb]{ .976,  .545,  .443}1.110 & 44 \\
    \midrule
    \textbf{MDP} & \cellcolor[rgb]{ .996,  .875,  .506}0.050\% & \cellcolor[rgb]{ .843,  .875,  .506}1.040\% & \cellcolor[rgb]{ .996,  .91,  .514}4.82\% & \cellcolor[rgb]{ .992,  .816,  .494}-0.331 & \cellcolor[rgb]{ .388,  .745,  .482}6.08\% & \cellcolor[rgb]{ .961,  .91,  .518}0.920 & \cellcolor[rgb]{ .686,  .831,  .498}0.13 & \cellcolor[rgb]{ .996,  .867,  .506}0.031\% & \cellcolor[rgb]{ .996,  .851,  .502}4.26\% & \cellcolor[rgb]{ .875,  .882,  .51}1.47\% & \cellcolor[rgb]{ .996,  .922,  .518}1.155 & 17 \\
    \midrule
    \textbf{Sust\_1} & \cellcolor[rgb]{ .973,  .412,  .42}0.029\% & \cellcolor[rgb]{ .553,  .792,  .49}0.976\% & \cellcolor[rgb]{ .973,  .412,  .42}2.93\% & \cellcolor[rgb]{ .996,  .851,  .502}-0.324 & \cellcolor[rgb]{ .973,  .412,  .42}10.00\% & \cellcolor[rgb]{ .984,  .639,  .463}0.899 & \cellcolor[rgb]{ .788,  .859,  .502}0.17 & \cellcolor[rgb]{ .973,  .412,  .42}0.011\% & \cellcolor[rgb]{ .973,  .412,  .42}0.50\% & \cellcolor[rgb]{ .655,  .82,  .494}1.36\% & \cellcolor[rgb]{ .973,  .412,  .42}1.094 & 16 \\
    \midrule
    \textbf{Sust\_2} & \cellcolor[rgb]{ .976,  .553,  .447}0.035\% & \cellcolor[rgb]{ .569,  .796,  .49}0.979\% & \cellcolor[rgb]{ .98,  .584,  .451}3.60\% & \cellcolor[rgb]{ .996,  .878,  .506}-0.320 & \cellcolor[rgb]{ .984,  .612,  .459}9.36\% & \cellcolor[rgb]{ .973,  .412,  .42}0.883 & \cellcolor[rgb]{ .898,  .89,  .51}0.22 & \cellcolor[rgb]{ .98,  .561,  .447}0.018\% & \cellcolor[rgb]{ .976,  .529,  .439}1.53\% & \cellcolor[rgb]{ .698,  .835,  .498}1.38\% & \cellcolor[rgb]{ .98,  .588,  .451}1.115 & 15 \\
    \midrule
    \textbf{Sust\_3} & \cellcolor[rgb]{ .965,  .914,  .518}0.054\% & \cellcolor[rgb]{ 1,  .871,  .51}1.108\% & \cellcolor[rgb]{ .984,  .918,  .518}4.90\% & \cellcolor[rgb]{ .725,  .843,  .502}-0.301 & \cellcolor[rgb]{ .82,  .867,  .506}7.70\% & \cellcolor[rgb]{ .98,  .592,  .451}0.896 & \cellcolor[rgb]{ .984,  .616,  .459}0.36 & \cellcolor[rgb]{ .957,  .91,  .518}0.036\% & \cellcolor[rgb]{ .992,  .824,  .498}4.03\% & \cellcolor[rgb]{ .992,  .761,  .486}1.76\% & \cellcolor[rgb]{ .996,  .918,  .514}1.154 & 11 \\
    \midrule
    \textbf{Sust\_4} & \cellcolor[rgb]{ .694,  .835,  .502}0.070\% & \cellcolor[rgb]{ .98,  .553,  .447}1.318\% & \cellcolor[rgb]{ .827,  .875,  .51}5.28\% & \cellcolor[rgb]{ .8,  .867,  .51}-0.304 & \cellcolor[rgb]{ 1,  .906,  .518}8.41\% & \cellcolor[rgb]{ .839,  .875,  .51}0.922 & \cellcolor[rgb]{ .973,  .412,  .42}0.43 & \cellcolor[rgb]{ .706,  .839,  .502}0.048\% & \cellcolor[rgb]{ .925,  .902,  .514}5.21\% & \cellcolor[rgb]{ .98,  .498,  .439}2.13\% & \cellcolor[rgb]{ .91,  .898,  .514}1.162 & 7 \\
    \midrule
    \textbf{Sust$\_{\boldsymbol{1}\_k}$}\textbf{Worst} & \cellcolor[rgb]{ .91,  .898,  .514}0.057\% & \cellcolor[rgb]{ .659,  .82,  .494}0.999\% & \cellcolor[rgb]{ .635,  .82,  .498}5.75\% & \cellcolor[rgb]{ .4,  .749,  .486}-0.289 & \cellcolor[rgb]{ .522,  .78,  .486}6.58\% & \cellcolor[rgb]{ .545,  .792,  .494}0.928 & \cellcolor[rgb]{ 1,  .922,  .518}0.26 & \cellcolor[rgb]{ .859,  .882,  .51}0.041\% & \cellcolor[rgb]{ .996,  .878,  .506}4.48\% & \cellcolor[rgb]{ .616,  .808,  .494}1.34\% & \cellcolor[rgb]{ .565,  .796,  .494}1.191 & 11 \\
    \midrule
    \textbf{Sust$\_{\boldsymbol{2}\_k}$}\textbf{Worst} & \cellcolor[rgb]{ .804,  .867,  .51}0.064\% & \cellcolor[rgb]{ .784,  .859,  .502}1.027\% & \cellcolor[rgb]{ .455,  .765,  .486}6.18\% & \cellcolor[rgb]{ .388,  .745,  .482}-0.288 & \cellcolor[rgb]{ .506,  .776,  .486}6.53\% & \cellcolor[rgb]{ .412,  .753,  .486}0.930 & \cellcolor[rgb]{ .996,  .839,  .502}0.28 & \cellcolor[rgb]{ .749,  .851,  .506}0.046\% & \cellcolor[rgb]{ .906,  .894,  .514}5.31\% & \cellcolor[rgb]{ .773,  .855,  .502}1.42\% & \cellcolor[rgb]{ .388,  .745,  .482}1.206 & 10 \\
    \midrule
    \textbf{Sust$\_{\boldsymbol{3}\_k}$}\textbf{Worst} & \cellcolor[rgb]{ .576,  .8,  .494}0.076\% & \cellcolor[rgb]{ .992,  .729,  .482}1.203\% & \cellcolor[rgb]{ .388,  .745,  .482}6.34\% & \cellcolor[rgb]{ .49,  .776,  .49}-0.292 & \cellcolor[rgb]{ .698,  .831,  .498}7.24\% & \cellcolor[rgb]{ .996,  .894,  .51}0.917 & \cellcolor[rgb]{ .984,  .584,  .455}0.37 & \cellcolor[rgb]{ .545,  .792,  .494}0.057\% & \cellcolor[rgb]{ .643,  .82,  .498}6.56\% & \cellcolor[rgb]{ .988,  .698,  .475}1.85\% & \cellcolor[rgb]{ .431,  .761,  .486}1.203 & 7 \\
    \midrule
    \textbf{Sust$\_{\boldsymbol{4}\_k}$}\textbf{Worst} & \cellcolor[rgb]{ .388,  .745,  .482}0.087\% & \cellcolor[rgb]{ .973,  .412,  .42}1.409\% & \cellcolor[rgb]{ .459,  .769,  .49}6.17\% & \cellcolor[rgb]{ .569,  .8,  .494}-0.295 & \cellcolor[rgb]{ .984,  .914,  .514}8.30\% & \cellcolor[rgb]{ .388,  .745,  .482}0.931 & \cellcolor[rgb]{ .976,  .431,  .424}0.42 & \cellcolor[rgb]{ .388,  .745,  .482}0.065\% & \cellcolor[rgb]{ .584,  .804,  .494}6.85\% & \cellcolor[rgb]{ .973,  .412,  .42}2.25\% & \cellcolor[rgb]{ .573,  .8,  .494}1.191 & 5 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|}
    \toprule
    \textbf{Approach} & \textbf{ExpRet} & \textbf{Vol} & \textbf{Sharpe} & \textbf{MDD} & \textbf{Ulcer} & \textbf{Rachev10} & \textbf{Turn} & \textbf{AlphaJ} & \textbf{InfoRatio} & \textbf{VaR5} & \textbf{Omega} & \textbf{ave \#} \\
    \midrule
    \textbf{MV0} & \cellcolor[rgb]{ .984,  .694,  .471}0.042\% & \cellcolor[rgb]{ .388,  .745,  .482}0.939\% & \cellcolor[rgb]{ .992,  .812,  .494}4.45\% & \cellcolor[rgb]{ .996,  .875,  .506}-0.321 & \cellcolor[rgb]{ 1,  .875,  .51}8.53\% & \cellcolor[rgb]{ .996,  .898,  .51}0.918 & \cellcolor[rgb]{ .651,  .82,  .494}0.13 & \cellcolor[rgb]{ .988,  .733,  .478}0.025\% & \cellcolor[rgb]{ .984,  .631,  .459}2.46\% & \cellcolor[rgb]{ .388,  .745,  .482}1.22\% & \cellcolor[rgb]{ .992,  .839,  .498}1.145 & 12 \\
    \midrule
    \textbf{EW} & \cellcolor[rgb]{ .984,  .663,  .467}0.040\% & \cellcolor[rgb]{ .992,  .714,  .478}1.297\% & \cellcolor[rgb]{ .973,  .459,  .427}3.11\% & \cellcolor[rgb]{ .973,  .412,  .42}-0.407 & \cellcolor[rgb]{ .984,  .588,  .455}9.44\% & \cellcolor[rgb]{ .996,  .918,  .514}0.920 & -     & \cellcolor[rgb]{ .973,  .471,  .431}0.014\% & \cellcolor[rgb]{ .494,  .776,  .49}7.29\% & \cellcolor[rgb]{ .996,  .788,  .494}1.78\% & \cellcolor[rgb]{ .976,  .502,  .435}1.105 & 44 \\
    \midrule
    \textbf{RP} & \cellcolor[rgb]{ .984,  .639,  .463}0.039\% & \cellcolor[rgb]{ .996,  .847,  .506}1.201\% & \cellcolor[rgb]{ .976,  .498,  .435}3.26\% & \cellcolor[rgb]{ .976,  .518,  .439}-0.387 & \cellcolor[rgb]{ .996,  .792,  .494}8.79\% & \cellcolor[rgb]{ .988,  .714,  .475}0.905 & \cellcolor[rgb]{ .388,  .745,  .482}0.02 & \cellcolor[rgb]{ .976,  .49,  .431}0.015\% & \cellcolor[rgb]{ .388,  .745,  .482}7.77\% & \cellcolor[rgb]{ 1,  .894,  .514}1.60\% & \cellcolor[rgb]{ .976,  .545,  .443}1.110 & 44 \\
    \midrule
    \textbf{MDP} & \cellcolor[rgb]{ .996,  .875,  .506}0.050\% & \cellcolor[rgb]{ .682,  .827,  .498}1.040\% & \cellcolor[rgb]{ .996,  .91,  .514}4.82\% & \cellcolor[rgb]{ .992,  .816,  .494}-0.331 & \cellcolor[rgb]{ .408,  .749,  .482}6.08\% & \cellcolor[rgb]{ 1,  .922,  .518}0.920 & \cellcolor[rgb]{ .647,  .82,  .494}0.13 & \cellcolor[rgb]{ .996,  .867,  .506}0.031\% & \cellcolor[rgb]{ .992,  .835,  .498}4.26\% & \cellcolor[rgb]{ .847,  .878,  .506}1.47\% & \cellcolor[rgb]{ .996,  .922,  .518}1.155 & 17 \\
    \midrule
    \textbf{Sust\_1} & \cellcolor[rgb]{ .973,  .412,  .42}0.029\% & \cellcolor[rgb]{ .494,  .773,  .486}0.976\% & \cellcolor[rgb]{ .973,  .412,  .42}2.93\% & \cellcolor[rgb]{ .996,  .851,  .502}-0.324 & \cellcolor[rgb]{ .973,  .412,  .42}10.00\% & \cellcolor[rgb]{ .984,  .631,  .459}0.899 & \cellcolor[rgb]{ .741,  .843,  .502}0.17 & \cellcolor[rgb]{ .973,  .412,  .42}0.011\% & \cellcolor[rgb]{ .973,  .412,  .42}0.50\% & \cellcolor[rgb]{ .643,  .816,  .494}1.36\% & \cellcolor[rgb]{ .973,  .412,  .42}1.094 & 16 \\
    \midrule
    \textbf{Sust\_2} & \cellcolor[rgb]{ .976,  .553,  .447}0.035\% & \cellcolor[rgb]{ .506,  .776,  .486}0.979\% & \cellcolor[rgb]{ .98,  .584,  .451}3.60\% & \cellcolor[rgb]{ .996,  .878,  .506}-0.320 & \cellcolor[rgb]{ .984,  .612,  .459}9.36\% & \cellcolor[rgb]{ .973,  .412,  .42}0.883 & \cellcolor[rgb]{ .835,  .871,  .506}0.22 & \cellcolor[rgb]{ .98,  .561,  .447}0.018\% & \cellcolor[rgb]{ .976,  .525,  .439}1.53\% & \cellcolor[rgb]{ .682,  .827,  .498}1.38\% & \cellcolor[rgb]{ .98,  .588,  .451}1.115 & 15 \\
    \midrule
    \textbf{Sust\_3} & \cellcolor[rgb]{ .961,  .91,  .518}0.054\% & \cellcolor[rgb]{ .882,  .886,  .51}1.108\% & \cellcolor[rgb]{ .984,  .918,  .518}4.90\% & \cellcolor[rgb]{ .804,  .867,  .51}-0.301 & \cellcolor[rgb]{ .827,  .871,  .506}7.70\% & \cellcolor[rgb]{ .98,  .588,  .451}0.896 & \cellcolor[rgb]{ .988,  .667,  .471}0.36 & \cellcolor[rgb]{ .949,  .91,  .518}0.036\% & \cellcolor[rgb]{ .992,  .812,  .494}4.03\% & \cellcolor[rgb]{ .996,  .8,  .494}1.76\% & \cellcolor[rgb]{ .996,  .918,  .514}1.154 & 11 \\
    \midrule
    \textbf{Sust\_4} & \cellcolor[rgb]{ .647,  .82,  .498}0.070\% & \cellcolor[rgb]{ .988,  .682,  .475}1.318\% & \cellcolor[rgb]{ .816,  .871,  .51}5.28\% & \cellcolor[rgb]{ .855,  .882,  .51}-0.304 & \cellcolor[rgb]{ 1,  .91,  .518}8.41\% & \cellcolor[rgb]{ .98,  .918,  .518}0.922 & \cellcolor[rgb]{ .976,  .42,  .424}0.43 & \cellcolor[rgb]{ .639,  .82,  .498}0.048\% & \cellcolor[rgb]{ .953,  .91,  .518}5.21\% & \cellcolor[rgb]{ .984,  .588,  .455}2.13\% & \cellcolor[rgb]{ .925,  .902,  .514}1.162 & 7 \\
    \midrule
    \textbf{Sust$\_{\boldsymbol{1}\_k}$}\textbf{Worst} & \cellcolor[rgb]{ .761,  .855,  .506}0.064\% & \cellcolor[rgb]{ .961,  .91,  .514}1.135\% & \cellcolor[rgb]{ .655,  .824,  .498}5.64\% & \cellcolor[rgb]{ .392,  .749,  .486}-0.279 & \cellcolor[rgb]{ .42,  .753,  .482}6.13\% & \cellcolor[rgb]{ .447,  .765,  .486}0.982 & \cellcolor[rgb]{ 1,  .922,  .518}0.29 & \cellcolor[rgb]{ .698,  .835,  .502}0.046\% & \cellcolor[rgb]{ .996,  .894,  .51}4.76\% & \cellcolor[rgb]{ .863,  .878,  .506}1.48\% & \cellcolor[rgb]{ .584,  .804,  .494}1.196 & 10 \\
    \midrule
    \textbf{Sust$\_{\boldsymbol{2}\_k}$}\textbf{Worst} & \cellcolor[rgb]{ .592,  .804,  .494}0.072\% & \cellcolor[rgb]{ 1,  .906,  .518}1.159\% & \cellcolor[rgb]{ .388,  .745,  .482}6.23\% & \cellcolor[rgb]{ .388,  .745,  .482}-0.279 & \cellcolor[rgb]{ .388,  .745,  .482}6.00\% & \cellcolor[rgb]{ .388,  .745,  .482}0.988 & \cellcolor[rgb]{ .996,  .839,  .502}0.31 & \cellcolor[rgb]{ .51,  .78,  .49}0.054\% & \cellcolor[rgb]{ .827,  .875,  .51}5.78\% & \cellcolor[rgb]{ .91,  .894,  .51}1.50\% & \cellcolor[rgb]{ .388,  .745,  .482}1.216 & 9 \\
    \midrule
    \textbf{Sust$\_{\boldsymbol{3}\_k}$}\textbf{Worst} & \cellcolor[rgb]{ .49,  .776,  .49}0.077\% & \cellcolor[rgb]{ .988,  .69,  .475}1.315\% & \cellcolor[rgb]{ .553,  .792,  .494}5.87\% & \cellcolor[rgb]{ .475,  .773,  .49}-0.284 & \cellcolor[rgb]{ .631,  .816,  .494}6.95\% & \cellcolor[rgb]{ .655,  .824,  .498}0.958 & \cellcolor[rgb]{ .984,  .573,  .451}0.38 & \cellcolor[rgb]{ .455,  .765,  .486}0.056\% & \cellcolor[rgb]{ .765,  .855,  .506}6.06\% & \cellcolor[rgb]{ .988,  .663,  .471}2.00\% & \cellcolor[rgb]{ .659,  .824,  .498}1.189 & 6 \\
    \midrule
    \textbf{Sust$\_{\boldsymbol{4}\_k}$}\textbf{Worst} & \cellcolor[rgb]{ .388,  .745,  .482}0.082\% & \cellcolor[rgb]{ .973,  .412,  .42}1.510\% & \cellcolor[rgb]{ .745,  .851,  .506}5.43\% & \cellcolor[rgb]{ .569,  .8,  .494}-0.289 & \cellcolor[rgb]{ .988,  .918,  .514}8.32\% & \cellcolor[rgb]{ .8,  .867,  .51}0.942 & \cellcolor[rgb]{ .973,  .412,  .42}0.43 & \cellcolor[rgb]{ .388,  .745,  .482}0.059\% & \cellcolor[rgb]{ .863,  .882,  .51}5.62\% & \cellcolor[rgb]{ .973,  .412,  .42}2.42\% & \cellcolor[rgb]{ .878,  .89,  .514}1.166 & 5 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{|l|c|c|c|c|c|c|c|c|c|}
    \toprule
    \multicolumn{1}{|c|}{\textbf{Approach}} & \textbf{ExpRet} & \textbf{Vol} & \textbf{5\%-perc} & \textbf{25\%-perc} & \textbf{50\%-perc} & \textbf{75\%-perc} & \textbf{95\%-perc} & \textbf{Sharpe} & \textbf{InfoRatio} \\
    \midrule
    \multicolumn{1}{|c|}{\textbf{MV0}} & \cellcolor[rgb]{ .98,  .588,  .451}21\% & \cellcolor[rgb]{ .812,  .867,  .506}11\% & \cellcolor[rgb]{ .98,  .612,  .455}9\% & \cellcolor[rgb]{ .976,  .533,  .443}13\% & \cellcolor[rgb]{ .976,  .541,  .443}17\% & \cellcolor[rgb]{ .98,  .627,  .459}30\% & \cellcolor[rgb]{ .984,  .659,  .467}41\% & \cellcolor[rgb]{ .976,  .51,  .435}202\% & \cellcolor[rgb]{ .98,  .573,  .451}73\% \\
    \midrule
    \multicolumn{1}{|c|}{\textbf{EW}} & \cellcolor[rgb]{ .988,  .761,  .486}30\% & \cellcolor[rgb]{ .996,  .804,  .498}16\% & \cellcolor[rgb]{ .973,  .412,  .42}1\% & \cellcolor[rgb]{ .988,  .714,  .475}19\% & \cellcolor[rgb]{ .996,  .882,  .51}31\% & \cellcolor[rgb]{ .992,  .827,  .498}43\% & \cellcolor[rgb]{ .996,  .859,  .502}56\% & \cellcolor[rgb]{ .973,  .412,  .42}190\% & \cellcolor[rgb]{ .529,  .788,  .494}749\% \\
    \midrule
    \multicolumn{1}{|c|}{\textbf{RP}} & \cellcolor[rgb]{ .988,  .725,  .478}28\% & \cellcolor[rgb]{ 1,  .878,  .51}14\% & \cellcolor[rgb]{ .976,  .486,  .431}4\% & \cellcolor[rgb]{ .984,  .694,  .475}19\% & \cellcolor[rgb]{ .992,  .804,  .494}28\% & \cellcolor[rgb]{ .992,  .776,  .49}39\% & \cellcolor[rgb]{ .992,  .796,  .49}51\% & \cellcolor[rgb]{ .976,  .51,  .435}202\% & \cellcolor[rgb]{ .388,  .745,  .482}879\% \\
    \midrule
    \multicolumn{1}{|c|}{\textbf{MDP}} & \cellcolor[rgb]{ .996,  .918,  .514}38\% & \cellcolor[rgb]{ .902,  .89,  .51}12\% & \cellcolor[rgb]{ .953,  .91,  .518}25\% & \cellcolor[rgb]{ .969,  .914,  .518}28\% & \cellcolor[rgb]{ .996,  .914,  .514}33\% & \cellcolor[rgb]{ .996,  .91,  .514}48\% & \cellcolor[rgb]{ .996,  .898,  .51}59\% & \cellcolor[rgb]{ .835,  .875,  .51}324\% & \cellcolor[rgb]{ .984,  .918,  .518}323\% \\
    \midrule
    \multicolumn{1}{|c|}{\textbf{Sust\_1}} & \cellcolor[rgb]{ .973,  .412,  .42}13\% & \cellcolor[rgb]{ .388,  .745,  .482}5\% & \cellcolor[rgb]{ .976,  .498,  .435}4\% & \cellcolor[rgb]{ .973,  .412,  .42}9\% & \cellcolor[rgb]{ .973,  .412,  .42}12\% & \cellcolor[rgb]{ .973,  .412,  .42}16\% & \cellcolor[rgb]{ .973,  .412,  .42}23\% & \cellcolor[rgb]{ .988,  .725,  .478}229\% & \cellcolor[rgb]{ .973,  .412,  .42}-38\% \\
    \midrule
    \multicolumn{1}{|c|}{\textbf{Sust\_2}} & \cellcolor[rgb]{ .976,  .498,  .435}17\% & \cellcolor[rgb]{ .502,  .776,  .486}7\% & \cellcolor[rgb]{ .98,  .565,  .447}7\% & \cellcolor[rgb]{ .976,  .494,  .435}12\% & \cellcolor[rgb]{ .976,  .506,  .435}16\% & \cellcolor[rgb]{ .976,  .494,  .435}21\% & \cellcolor[rgb]{ .976,  .498,  .435}29\% & \cellcolor[rgb]{ .996,  .875,  .506}247\% & \cellcolor[rgb]{ .973,  .475,  .431}4\% \\
    \midrule
    \multicolumn{1}{|c|}{\textbf{Sust\_3}} & \cellcolor[rgb]{ 1,  .922,  .518}38\% & \cellcolor[rgb]{ .996,  .847,  .506}15\% & \cellcolor[rgb]{ .996,  .871,  .506}21\% & \cellcolor[rgb]{ .996,  .878,  .51}25\% & \cellcolor[rgb]{ 1,  .922,  .518}33\% & \cellcolor[rgb]{ .98,  .918,  .518}50\% & \cellcolor[rgb]{ .961,  .91,  .518}65\% & \cellcolor[rgb]{ .992,  .922,  .518}257\% & \cellcolor[rgb]{ .992,  .843,  .502}255\% \\
    \midrule
    \multicolumn{1}{|c|}{\textbf{Sust\_4}} & \cellcolor[rgb]{ .792,  .863,  .506}51\% & \cellcolor[rgb]{ .984,  .612,  .459}20\% & \cellcolor[rgb]{ .863,  .882,  .51}29\% & \cellcolor[rgb]{ .863,  .882,  .51}33\% & \cellcolor[rgb]{ .812,  .871,  .51}43\% & \cellcolor[rgb]{ .737,  .847,  .506}68\% & \cellcolor[rgb]{ .753,  .851,  .506}88\% & \cellcolor[rgb]{ .996,  .886,  .51}249\% & \cellcolor[rgb]{ .996,  .898,  .51}293\% \\
    \midrule
    \textbf{Sust$\_{\boldsymbol{1}\_k}$}\textbf{Worst} & \cellcolor[rgb]{ .886,  .89,  .514}45\% & \cellcolor[rgb]{ .655,  .82,  .494}9\% & \cellcolor[rgb]{ .769,  .855,  .506}33\% & \cellcolor[rgb]{ .729,  .843,  .502}39\% & \cellcolor[rgb]{ .816,  .871,  .51}43\% & \cellcolor[rgb]{ .992,  .922,  .518}49\% & \cellcolor[rgb]{ .988,  .918,  .518}62\% & \cellcolor[rgb]{ .388,  .745,  .482}517\% & \cellcolor[rgb]{ .996,  .867,  .506}273\% \\
    \midrule
    \textbf{Sust$\_{\boldsymbol{2}\_k}$}\textbf{Worst} & \cellcolor[rgb]{ .792,  .863,  .506}51\% & \cellcolor[rgb]{ .796,  .863,  .506}10\% & \cellcolor[rgb]{ .686,  .831,  .502}36\% & \cellcolor[rgb]{ .639,  .82,  .498}43\% & \cellcolor[rgb]{ .722,  .843,  .502}49\% & \cellcolor[rgb]{ .91,  .898,  .514}56\% & \cellcolor[rgb]{ .906,  .894,  .514}71\% & \cellcolor[rgb]{ .455,  .765,  .486}489\% & \cellcolor[rgb]{ .973,  .914,  .518}334\% \\
    \midrule
    \textbf{Sust$\_{\boldsymbol{3}\_k}$}\textbf{Worst} & \cellcolor[rgb]{ .635,  .82,  .498}61\% & \cellcolor[rgb]{ .992,  .745,  .486}17\% & \cellcolor[rgb]{ .596,  .808,  .498}40\% & \cellcolor[rgb]{ .58,  .8,  .494}46\% & \cellcolor[rgb]{ .6,  .808,  .498}56\% & \cellcolor[rgb]{ .698,  .835,  .502}71\% & \cellcolor[rgb]{ .686,  .831,  .502}95\% & \cellcolor[rgb]{ .769,  .855,  .506}353\% & \cellcolor[rgb]{ .914,  .898,  .514}388\% \\
    \midrule
    \textbf{Sust$\_{\boldsymbol{4}\_k}$}\textbf{Worst} & \cellcolor[rgb]{ .388,  .745,  .482}76\% & \cellcolor[rgb]{ .973,  .412,  .42}25\% & \cellcolor[rgb]{ .388,  .745,  .482}49\% & \cellcolor[rgb]{ .388,  .745,  .482}55\% & \cellcolor[rgb]{ .388,  .745,  .482}68\% & \cellcolor[rgb]{ .388,  .745,  .482}94\% & \cellcolor[rgb]{ .388,  .745,  .482}127\% & \cellcolor[rgb]{ .894,  .89,  .514}300\% & \cellcolor[rgb]{ .922,  .902,  .514}382\% \\
    \bottomrule
    \end{tabular}
\begin{tabular}{|l|c|c|c|c|c|c|c|c|c|}
    \toprule
    \multicolumn{1}{|c|}{\textbf{Approach}} & \textbf{ExpRet} & \textbf{Vol} & \textbf{5\%-perc} & \textbf{25\%-perc} & \textbf{50\%-perc} & \textbf{75\%-perc} & \textbf{95\%-perc} & \textbf{Sharpe} & \textbf{InfoRatio} \\
    \midrule
    \multicolumn{1}{|c|}{\textbf{MV0}} & \cellcolor[rgb]{ .98,  .588,  .451}21\% & \cellcolor[rgb]{ .812,  .867,  .506}11\% & \cellcolor[rgb]{ .98,  .612,  .455}9\% & \cellcolor[rgb]{ .976,  .533,  .443}13\% & \cellcolor[rgb]{ .976,  .541,  .443}17\% & \cellcolor[rgb]{ .98,  .627,  .459}30\% & \cellcolor[rgb]{ .984,  .663,  .467}41\% & \cellcolor[rgb]{ .976,  .51,  .435}202\% & \cellcolor[rgb]{ .98,  .565,  .447}73\% \\
    \midrule
    \multicolumn{1}{|c|}{\textbf{EW}} & \cellcolor[rgb]{ .988,  .761,  .486}30\% & \cellcolor[rgb]{ .996,  .804,  .498}16\% & \cellcolor[rgb]{ .973,  .412,  .42}1\% & \cellcolor[rgb]{ .988,  .714,  .475}19\% & \cellcolor[rgb]{ .996,  .882,  .51}31\% & \cellcolor[rgb]{ .992,  .827,  .498}43\% & \cellcolor[rgb]{ .996,  .867,  .506}56\% & \cellcolor[rgb]{ .973,  .412,  .42}190\% & \cellcolor[rgb]{ .533,  .788,  .494}749\% \\
    \midrule
    \multicolumn{1}{|c|}{\textbf{RP}} & \cellcolor[rgb]{ .988,  .725,  .478}28\% & \cellcolor[rgb]{ 1,  .875,  .51}14\% & \cellcolor[rgb]{ .976,  .486,  .431}4\% & \cellcolor[rgb]{ .984,  .694,  .475}19\% & \cellcolor[rgb]{ .992,  .804,  .494}28\% & \cellcolor[rgb]{ .992,  .776,  .486}39\% & \cellcolor[rgb]{ .992,  .804,  .494}51\% & \cellcolor[rgb]{ .976,  .51,  .435}202\% & \cellcolor[rgb]{ .388,  .745,  .482}879\% \\
    \midrule
    \multicolumn{1}{|c|}{\textbf{MDP}} & \cellcolor[rgb]{ .996,  .918,  .514}38\% & \cellcolor[rgb]{ .902,  .89,  .51}12\% & \cellcolor[rgb]{ .937,  .906,  .518}25\% & \cellcolor[rgb]{ .965,  .914,  .518}28\% & \cellcolor[rgb]{ .996,  .914,  .514}33\% & \cellcolor[rgb]{ .996,  .91,  .514}48\% & \cellcolor[rgb]{ .996,  .906,  .514}59\% & \cellcolor[rgb]{ .847,  .878,  .51}324\% & \cellcolor[rgb]{ .996,  .914,  .514}323\% \\
    \midrule
    \multicolumn{1}{|c|}{\textbf{Sust\_1}} & \cellcolor[rgb]{ .973,  .412,  .42}13\% & \cellcolor[rgb]{ .388,  .745,  .482}5\% & \cellcolor[rgb]{ .976,  .498,  .435}4\% & \cellcolor[rgb]{ .973,  .412,  .42}9\% & \cellcolor[rgb]{ .973,  .412,  .42}12\% & \cellcolor[rgb]{ .973,  .412,  .42}16\% & \cellcolor[rgb]{ .973,  .412,  .42}23\% & \cellcolor[rgb]{ .988,  .725,  .478}229\% & \cellcolor[rgb]{ .973,  .412,  .42}-38\% \\
    \midrule
    \multicolumn{1}{|c|}{\textbf{Sust\_2}} & \cellcolor[rgb]{ .976,  .498,  .435}17\% & \cellcolor[rgb]{ .502,  .776,  .486}7\% & \cellcolor[rgb]{ .98,  .565,  .447}7\% & \cellcolor[rgb]{ .976,  .494,  .435}12\% & \cellcolor[rgb]{ .976,  .506,  .435}16\% & \cellcolor[rgb]{ .976,  .494,  .435}21\% & \cellcolor[rgb]{ .976,  .498,  .435}29\% & \cellcolor[rgb]{ .996,  .875,  .506}247\% & \cellcolor[rgb]{ .973,  .471,  .427}4\% \\
    \midrule
    \multicolumn{1}{|c|}{\textbf{Sust\_3}} & \cellcolor[rgb]{ 1,  .922,  .518}38\% & \cellcolor[rgb]{ .996,  .847,  .506}15\% & \cellcolor[rgb]{ .996,  .871,  .506}21\% & \cellcolor[rgb]{ .996,  .878,  .51}25\% & \cellcolor[rgb]{ 1,  .922,  .518}33\% & \cellcolor[rgb]{ .98,  .918,  .518}50\% & \cellcolor[rgb]{ .945,  .906,  .518}65\% & \cellcolor[rgb]{ .992,  .922,  .518}257\% & \cellcolor[rgb]{ .992,  .82,  .498}255\% \\
    \midrule
    \multicolumn{1}{|c|}{\textbf{Sust\_4}} & \cellcolor[rgb]{ .761,  .855,  .506}51\% & \cellcolor[rgb]{ .984,  .608,  .459}20\% & \cellcolor[rgb]{ .816,  .871,  .51}29\% & \cellcolor[rgb]{ .831,  .875,  .51}33\% & \cellcolor[rgb]{ .792,  .863,  .506}43\% & \cellcolor[rgb]{ .725,  .843,  .502}68\% & \cellcolor[rgb]{ .698,  .835,  .502}88\% & \cellcolor[rgb]{ .996,  .886,  .51}249\% & \cellcolor[rgb]{ .996,  .875,  .506}293\% \\
    \midrule
    \textbf{Sust$\_{\boldsymbol{1}\_k}$}\textbf{Worst} & \cellcolor[rgb]{ .867,  .882,  .51}45\% & \cellcolor[rgb]{ .631,  .816,  .494}8\% & \cellcolor[rgb]{ .671,  .827,  .502}33\% & \cellcolor[rgb]{ .698,  .835,  .502}38\% & \cellcolor[rgb]{ .773,  .859,  .506}44\% & \cellcolor[rgb]{ .992,  .922,  .518}49\% & \cellcolor[rgb]{ .992,  .922,  .518}61\% & \cellcolor[rgb]{ .388,  .745,  .482}536\% & \cellcolor[rgb]{ 1,  .922,  .518}329\% \\
    \midrule
    \textbf{Sust$\_{\boldsymbol{2}\_k}$}\textbf{Worst} & \cellcolor[rgb]{ .765,  .855,  .506}51\% & \cellcolor[rgb]{ .824,  .871,  .506}11\% & \cellcolor[rgb]{ .592,  .804,  .494}36\% & \cellcolor[rgb]{ .616,  .812,  .498}41\% & \cellcolor[rgb]{ .678,  .831,  .502}49\% & \cellcolor[rgb]{ .886,  .89,  .514}57\% & \cellcolor[rgb]{ .894,  .89,  .514}70\% & \cellcolor[rgb]{ .525,  .788,  .494}473\% & \cellcolor[rgb]{ .855,  .882,  .51}459\% \\
    \midrule
    \textbf{Sust$\_{\boldsymbol{3}\_k}$}\textbf{Worst} & \cellcolor[rgb]{ .537,  .788,  .494}63\% & \cellcolor[rgb]{ .992,  .706,  .478}18\% & \cellcolor[rgb]{ .392,  .749,  .486}42\% & \cellcolor[rgb]{ .471,  .769,  .49}47\% & \cellcolor[rgb]{ .49,  .776,  .49}59\% & \cellcolor[rgb]{ .624,  .816,  .498}75\% & \cellcolor[rgb]{ .612,  .812,  .498}96\% & \cellcolor[rgb]{ .796,  .863,  .506}348\% & \cellcolor[rgb]{ .831,  .875,  .51}480\% \\
    \midrule
    \textbf{Sust$\_{\boldsymbol{4}\_k}$}\textbf{Worst} & \cellcolor[rgb]{ .388,  .745,  .482}71\% & \cellcolor[rgb]{ .973,  .412,  .42}25\% & \cellcolor[rgb]{ .388,  .745,  .482}43\% & \cellcolor[rgb]{ .388,  .745,  .482}50\% & \cellcolor[rgb]{ .388,  .745,  .482}64\% & \cellcolor[rgb]{ .388,  .745,  .482}92\% & \cellcolor[rgb]{ .388,  .745,  .482}116\% & \cellcolor[rgb]{ .937,  .906,  .518}282\% & \cellcolor[rgb]{ .941,  .906,  .518}380\% \\
    \bottomrule
    \end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
    \toprule
    \textbf{Approach} & \textbf{ExpRet} & \textbf{Vol} & \textbf{5\%-perc} & \textbf{25\%-perc} & \textbf{50\%-perc} & \textbf{75\%-perc} & \textbf{95\%-perc} & \textbf{Sharpe} & \textbf{InfoRatio} \\
    \midrule
    \textbf{MV0} & \cellcolor[rgb]{ .98,  .588,  .451}21\% & \cellcolor[rgb]{ .812,  .867,  .506}11\% & \cellcolor[rgb]{ .98,  .612,  .455}9\% & \cellcolor[rgb]{ .976,  .533,  .443}13\% & \cellcolor[rgb]{ .976,  .541,  .443}17\% & \cellcolor[rgb]{ .98,  .624,  .459}30\% & \cellcolor[rgb]{ .984,  .647,  .463}41\% & \cellcolor[rgb]{ .976,  .518,  .439}202\% & \cellcolor[rgb]{ .98,  .565,  .447}73\% \\
    \midrule
    \textbf{EW} & \cellcolor[rgb]{ .988,  .761,  .486}30\% & \cellcolor[rgb]{ .996,  .792,  .494}16\% & \cellcolor[rgb]{ .973,  .412,  .42}1\% & \cellcolor[rgb]{ .988,  .714,  .475}19\% & \cellcolor[rgb]{ .996,  .882,  .51}31\% & \cellcolor[rgb]{ .992,  .824,  .498}43\% & \cellcolor[rgb]{ .992,  .839,  .502}56\% & \cellcolor[rgb]{ .973,  .412,  .42}190\% & \cellcolor[rgb]{ .533,  .788,  .494}749\% \\
    \midrule
    \textbf{RP} & \cellcolor[rgb]{ .988,  .725,  .478}28\% & \cellcolor[rgb]{ 1,  .871,  .51}14\% & \cellcolor[rgb]{ .976,  .486,  .431}4\% & \cellcolor[rgb]{ .984,  .694,  .475}19\% & \cellcolor[rgb]{ .992,  .804,  .494}28\% & \cellcolor[rgb]{ .988,  .773,  .486}39\% & \cellcolor[rgb]{ .992,  .78,  .49}51\% & \cellcolor[rgb]{ .976,  .514,  .439}202\% & \cellcolor[rgb]{ .388,  .745,  .482}879\% \\
    \midrule
    \textbf{MDP} & \cellcolor[rgb]{ .996,  .918,  .514}38\% & \cellcolor[rgb]{ .902,  .89,  .51}12\% & \cellcolor[rgb]{ .949,  .91,  .518}25\% & \cellcolor[rgb]{ .969,  .914,  .518}28\% & \cellcolor[rgb]{ .996,  .914,  .514}33\% & \cellcolor[rgb]{ .996,  .902,  .514}48\% & \cellcolor[rgb]{ .996,  .878,  .51}59\% & \cellcolor[rgb]{ .878,  .886,  .514}324\% & \cellcolor[rgb]{ .996,  .914,  .514}323\% \\
    \midrule
    \textbf{Sust\_1} & \cellcolor[rgb]{ .973,  .412,  .42}13\% & \cellcolor[rgb]{ .388,  .745,  .482}5\% & \cellcolor[rgb]{ .976,  .498,  .435}4\% & \cellcolor[rgb]{ .973,  .412,  .42}9\% & \cellcolor[rgb]{ .973,  .412,  .42}12\% & \cellcolor[rgb]{ .973,  .412,  .42}16\% & \cellcolor[rgb]{ .973,  .412,  .42}23\% & \cellcolor[rgb]{ .988,  .749,  .482}229\% & \cellcolor[rgb]{ .973,  .412,  .42}-38\% \\
    \midrule
    \textbf{Sust\_2} & \cellcolor[rgb]{ .976,  .498,  .435}17\% & \cellcolor[rgb]{ .502,  .776,  .486}7\% & \cellcolor[rgb]{ .98,  .565,  .447}7\% & \cellcolor[rgb]{ .976,  .494,  .435}12\% & \cellcolor[rgb]{ .976,  .506,  .435}16\% & \cellcolor[rgb]{ .976,  .494,  .435}21\% & \cellcolor[rgb]{ .976,  .494,  .435}29\% & \cellcolor[rgb]{ .996,  .906,  .514}247\% & \cellcolor[rgb]{ .973,  .471,  .427}4\% \\
    \midrule
    \textbf{Sust\_3} & \cellcolor[rgb]{ 1,  .922,  .518}38\% & \cellcolor[rgb]{ .996,  .835,  .502}15\% & \cellcolor[rgb]{ .996,  .871,  .506}21\% & \cellcolor[rgb]{ .996,  .878,  .51}25\% & \cellcolor[rgb]{ .996,  .922,  .518}33\% & \cellcolor[rgb]{ .98,  .918,  .518}50\% & \cellcolor[rgb]{ .957,  .91,  .518}65\% & \cellcolor[rgb]{ .988,  .922,  .518}257\% & \cellcolor[rgb]{ .992,  .82,  .498}255\% \\
    \midrule
    \textbf{Sust\_4} & \cellcolor[rgb]{ .69,  .835,  .502}51\% & \cellcolor[rgb]{ .984,  .573,  .451}20\% & \cellcolor[rgb]{ .851,  .878,  .51}29\% & \cellcolor[rgb]{ .863,  .882,  .51}33\% & \cellcolor[rgb]{ .78,  .859,  .506}43\% & \cellcolor[rgb]{ .616,  .812,  .498}68\% & \cellcolor[rgb]{ .624,  .816,  .498}88\% & \cellcolor[rgb]{ .996,  .918,  .514}249\% & \cellcolor[rgb]{ .996,  .871,  .506}293\% \\
    \midrule
    \textbf{Sust$\_{\boldsymbol{1}\_k}$}\textbf{Worst} & \cellcolor[rgb]{ .608,  .812,  .498}54\% & \cellcolor[rgb]{ .655,  .82,  .494}9\% & \cellcolor[rgb]{ .533,  .788,  .494}41\% & \cellcolor[rgb]{ .525,  .784,  .49}49\% & \cellcolor[rgb]{ .561,  .796,  .494}54\% & \cellcolor[rgb]{ .788,  .863,  .506}60\% & \cellcolor[rgb]{ .894,  .894,  .514}69\% & \cellcolor[rgb]{ .388,  .745,  .482}625\% & \cellcolor[rgb]{ .859,  .882,  .51}457\% \\
    \midrule
    \textbf{Sust$\_{\boldsymbol{2}\_k}$}\textbf{Worst} & \cellcolor[rgb]{ .404,  .753,  .486}63\% & \cellcolor[rgb]{ .859,  .878,  .506}11\% & \cellcolor[rgb]{ .388,  .745,  .482}47\% & \cellcolor[rgb]{ .388,  .745,  .482}55\% & \cellcolor[rgb]{ .388,  .745,  .482}62\% & \cellcolor[rgb]{ .58,  .8,  .494}70\% & \cellcolor[rgb]{ .71,  .839,  .502}82\% & \cellcolor[rgb]{ .482,  .773,  .49}568\% & \cellcolor[rgb]{ .612,  .812,  .498}679\% \\
    \midrule
    \textbf{Sust$\_{\boldsymbol{3}\_k}$}\textbf{Worst} & \cellcolor[rgb]{ .388,  .745,  .482}64\% & \cellcolor[rgb]{ .984,  .612,  .459}20\% & \cellcolor[rgb]{ .565,  .796,  .494}40\% & \cellcolor[rgb]{ .541,  .792,  .494}48\% & \cellcolor[rgb]{ .459,  .769,  .49}59\% & \cellcolor[rgb]{ .412,  .753,  .486}79\% & \cellcolor[rgb]{ .475,  .773,  .49}98\% & \cellcolor[rgb]{ .878,  .886,  .514}324\% & \cellcolor[rgb]{ .796,  .863,  .506}513\% \\
    \midrule
    \textbf{Sust$\_{\boldsymbol{4}\_k}$}\textbf{Worst} & \cellcolor[rgb]{ .486,  .776,  .49}60\% & \cellcolor[rgb]{ .973,  .412,  .42}24\% & \cellcolor[rgb]{ .796,  .863,  .506}31\% & \cellcolor[rgb]{ .702,  .839,  .502}41\% & \cellcolor[rgb]{ .604,  .808,  .498}52\% & \cellcolor[rgb]{ .388,  .745,  .482}80\% & \cellcolor[rgb]{ .388,  .745,  .482}104\% & \cellcolor[rgb]{ 1,  .922,  .518}249\% & \cellcolor[rgb]{ .996,  .922,  .518}333\% \\
    \bottomrule
    \end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|}
    \toprule
    \textbf{Approach} & \textbf{ExpRet} & \textbf{Vol} & \textbf{Sharpe} & \textbf{MDD} & \textbf{Ulcer} & \textbf{Rachev10} & \textbf{Turn} & \textbf{AlphaJ} & \textbf{InfoRatio} & \textbf{VaR5} & \textbf{Omega} & \textbf{ave \#} \\
    \midrule
    \textbf{MV0} & \cellcolor[rgb]{ .973,  .42,  .42}0.045\% & \cellcolor[rgb]{ .388,  .745,  .482}1.124\% & \cellcolor[rgb]{ .973,  .424,  .42}3.99\% & \cellcolor[rgb]{ .996,  .902,  .514}-0.319 & \cellcolor[rgb]{ 1,  .89,  .514}6.83\% & \cellcolor[rgb]{ .973,  .455,  .427}0.901 & \cellcolor[rgb]{ .627,  .812,  .494}0.15 & \cellcolor[rgb]{ .973,  .439,  .424}-0.013\% & \cellcolor[rgb]{ .973,  .424,  .42}-5.80\% & \cellcolor[rgb]{ .388,  .745,  .482}1.43\% & \cellcolor[rgb]{ .973,  .435,  .424}1.145 & 19 \\
    \midrule
    \textbf{EW} & \cellcolor[rgb]{ .969,  .914,  .518}0.108\% & \cellcolor[rgb]{ 1,  .875,  .51}1.435\% & \cellcolor[rgb]{ .961,  .91,  .518}7.53\% & \cellcolor[rgb]{ .949,  .91,  .518}-0.312 & \cellcolor[rgb]{ .722,  .839,  .498}5.61\% & \cellcolor[rgb]{ .988,  .71,  .475}0.930 & -     & \cellcolor[rgb]{ .988,  .922,  .518}0.016\% & \cellcolor[rgb]{ .851,  .878,  .51}1.76\% & \cellcolor[rgb]{ 1,  .871,  .51}2.05\% & \cellcolor[rgb]{ .973,  .914,  .518}1.265 & 83 \\
    \midrule
    \textbf{RP} & \cellcolor[rgb]{ .996,  .882,  .51}0.094\% & \cellcolor[rgb]{ 1,  .914,  .518}1.319\% & \cellcolor[rgb]{ .996,  .886,  .51}7.10\% & \cellcolor[rgb]{ .812,  .867,  .51}-0.306 & \cellcolor[rgb]{ .506,  .776,  .486}5.02\% & \cellcolor[rgb]{ .988,  .725,  .478}0.931 & \cellcolor[rgb]{ .388,  .745,  .482}0.02 & \cellcolor[rgb]{ .996,  .863,  .506}0.010\% & \cellcolor[rgb]{ .992,  .843,  .502}-1.50\% & \cellcolor[rgb]{ 1,  .918,  .518}1.81\% & \cellcolor[rgb]{ .996,  .902,  .514}1.256 & 83 \\
    \midrule
    \textbf{MDP} & \cellcolor[rgb]{ .988,  .922,  .518}0.102\% & \cellcolor[rgb]{ .906,  .894,  .51}1.269\% & \cellcolor[rgb]{ .863,  .882,  .51}8.01\% & \cellcolor[rgb]{ .996,  .91,  .514}-0.316 & \cellcolor[rgb]{ .388,  .745,  .482}4.69\% & \cellcolor[rgb]{ .62,  .812,  .498}1.017 & \cellcolor[rgb]{ .624,  .812,  .494}0.15 & \cellcolor[rgb]{ .929,  .902,  .514}0.031\% & \cellcolor[rgb]{ .953,  .91,  .518}0.10\% & \cellcolor[rgb]{ .741,  .847,  .502}1.63\% & \cellcolor[rgb]{ .808,  .867,  .51}1.291 & 20 \\
    \midrule
    \textbf{Sust\_1} & \cellcolor[rgb]{ .973,  .412,  .42}0.044\% & \cellcolor[rgb]{ .4,  .745,  .482}1.127\% & \cellcolor[rgb]{ .973,  .412,  .42}3.90\% & \cellcolor[rgb]{ .635,  .816,  .498}-0.299 & \cellcolor[rgb]{ 1,  .882,  .51}6.94\% & \cellcolor[rgb]{ .973,  .412,  .42}0.896 & \cellcolor[rgb]{ .647,  .82,  .494}0.16 & \cellcolor[rgb]{ .973,  .412,  .42}-0.014\% & \cellcolor[rgb]{ .973,  .412,  .42}-5.96\% & \cellcolor[rgb]{ .478,  .769,  .486}1.48\% & \cellcolor[rgb]{ .973,  .412,  .42}1.139 & 18 \\
    \midrule
    \textbf{Sust\_2} & \cellcolor[rgb]{ .98,  .62,  .459}0.066\% & \cellcolor[rgb]{ .647,  .82,  .494}1.197\% & \cellcolor[rgb]{ .984,  .651,  .463}5.52\% & \cellcolor[rgb]{ .388,  .745,  .482}-0.289 & \cellcolor[rgb]{ .71,  .835,  .498}5.58\% & \cellcolor[rgb]{ .992,  .808,  .494}0.941 & \cellcolor[rgb]{ .929,  .902,  .514}0.32 & \cellcolor[rgb]{ .984,  .671,  .467}0.000\% & \cellcolor[rgb]{ .98,  .584,  .451}-4.14\% & \cellcolor[rgb]{ .722,  .839,  .498}1.62\% & \cellcolor[rgb]{ .984,  .639,  .463}1.194 & 18 \\
    \midrule
    \textbf{Sust\_3} & \cellcolor[rgb]{ .773,  .859,  .506}0.170\% & \cellcolor[rgb]{ .988,  .69,  .475}1.983\% & \cellcolor[rgb]{ .753,  .851,  .506}8.58\% & \cellcolor[rgb]{ .988,  .722,  .478}-0.364 & \cellcolor[rgb]{ .988,  .69,  .475}9.51\% & \cellcolor[rgb]{ .839,  .875,  .51}0.981 & \cellcolor[rgb]{ .973,  .412,  .42}0.59 & \cellcolor[rgb]{ .796,  .863,  .506}0.064\% & \cellcolor[rgb]{ .592,  .804,  .494}5.95\% & \cellcolor[rgb]{ .988,  .655,  .467}3.19\% & \cellcolor[rgb]{ .831,  .875,  .51}1.287 & 11 \\
    \midrule
    \textbf{Sust\_4} & \cellcolor[rgb]{ .424,  .757,  .486}0.281\% & \cellcolor[rgb]{ .976,  .435,  .427}2.738\% & \cellcolor[rgb]{ .42,  .757,  .486}10.25\% & \cellcolor[rgb]{ .973,  .42,  .42}-0.440 & \cellcolor[rgb]{ .976,  .42,  .424}13.13\% & \cellcolor[rgb]{ .463,  .769,  .49}1.043 & \cellcolor[rgb]{ .988,  .663,  .471}0.48 & \cellcolor[rgb]{ .435,  .761,  .486}0.152\% & \cellcolor[rgb]{ .396,  .749,  .486}9.10\% & \cellcolor[rgb]{ .973,  .412,  .42}4.47\% & \cellcolor[rgb]{ .431,  .757,  .486}1.348 & 7 \\
    \midrule
    \textbf{Sust$\_{\boldsymbol{1}\_k}$}\textbf{Worst} & \cellcolor[rgb]{ .976,  .486,  .431}0.052\% & \cellcolor[rgb]{ .467,  .765,  .486}1.146\% & \cellcolor[rgb]{ .976,  .506,  .435}4.56\% & \cellcolor[rgb]{ .812,  .871,  .51}-0.306 & \cellcolor[rgb]{ .741,  .847,  .502}5.67\% & \cellcolor[rgb]{ .988,  .725,  .478}0.931 & \cellcolor[rgb]{ 1,  .922,  .518}0.35 & \cellcolor[rgb]{ .976,  .518,  .439}-0.008\% & \cellcolor[rgb]{ .973,  .475,  .431}-5.28\% & \cellcolor[rgb]{ .529,  .784,  .49}1.51\% & \cellcolor[rgb]{ .976,  .498,  .435}1.160 & 19 \\
    \midrule
    \textbf{Sust$\_{\boldsymbol{2}\_k}$}\textbf{Worst} & \cellcolor[rgb]{ .984,  .667,  .467}0.071\% & \cellcolor[rgb]{ .914,  .894,  .51}1.271\% & \cellcolor[rgb]{ .984,  .663,  .467}5.59\% & \cellcolor[rgb]{ .788,  .863,  .506}-0.305 & \cellcolor[rgb]{ .839,  .875,  .506}5.94\% & \cellcolor[rgb]{ .925,  .902,  .514}0.966 & \cellcolor[rgb]{ .988,  .69,  .475}0.46 & \cellcolor[rgb]{ .984,  .686,  .471}0.001\% & \cellcolor[rgb]{ .984,  .643,  .463}-3.55\% & \cellcolor[rgb]{ .929,  .902,  .514}1.73\% & \cellcolor[rgb]{ .98,  .627,  .459}1.191 & 17 \\
    \midrule
    \textbf{Sust$\_{\boldsymbol{3}\_k}$}\textbf{Worst} & \cellcolor[rgb]{ .733,  .847,  .506}0.183\% & \cellcolor[rgb]{ .988,  .659,  .471}2.074\% & \cellcolor[rgb]{ .706,  .839,  .502}8.81\% & \cellcolor[rgb]{ .984,  .69,  .471}-0.372 & \cellcolor[rgb]{ .988,  .643,  .467}10.15\% & \cellcolor[rgb]{ .718,  .843,  .502}1.000 & \cellcolor[rgb]{ .976,  .447,  .427}0.58 & \cellcolor[rgb]{ .753,  .851,  .506}0.074\% & \cellcolor[rgb]{ .561,  .796,  .494}6.43\% & \cellcolor[rgb]{ .988,  .655,  .467}3.20\% & \cellcolor[rgb]{ .784,  .863,  .506}1.294 & 11 \\
    \midrule
    \textbf{Sust$\_{\boldsymbol{4}\_k}$}\textbf{Worst} & \cellcolor[rgb]{ .388,  .745,  .482}0.291\% & \cellcolor[rgb]{ .973,  .412,  .42}2.804\% & \cellcolor[rgb]{ .388,  .745,  .482}10.39\% & \cellcolor[rgb]{ .973,  .412,  .42}-0.442 & \cellcolor[rgb]{ .973,  .412,  .42}13.21\% & \cellcolor[rgb]{ .388,  .745,  .482}1.055 & \cellcolor[rgb]{ .988,  .702,  .478}0.46 & \cellcolor[rgb]{ .388,  .745,  .482}0.163\% & \cellcolor[rgb]{ .388,  .745,  .482}9.20\% & \cellcolor[rgb]{ .976,  .447,  .427}4.30\% & \cellcolor[rgb]{ .388,  .745,  .482}1.354 & 6 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|}
    \toprule
    \textbf{Approach} & \textbf{ExpRet} & \textbf{Vol} & \textbf{Sharpe} & \textbf{MDD} & \textbf{Ulcer} & \textbf{Rachev10} & \textbf{Turn} & \textbf{AlphaJ} & \textbf{InfoRatio} & \textbf{VaR5} & \textbf{Omega} & \textbf{ave \#} \\
    \midrule
    \textbf{MV0} & \cellcolor[rgb]{ .973,  .42,  .42}0.045\% & \cellcolor[rgb]{ .388,  .745,  .482}1.124\% & \cellcolor[rgb]{ .973,  .424,  .42}3.99\% & \cellcolor[rgb]{ .996,  .898,  .514}-0.319 & \cellcolor[rgb]{ 1,  .89,  .514}6.83\% & \cellcolor[rgb]{ .973,  .463,  .427}0.901 & \cellcolor[rgb]{ .655,  .82,  .494}0.15 & \cellcolor[rgb]{ .973,  .439,  .424}-0.013\% & \cellcolor[rgb]{ .973,  .424,  .42}-5.80\% & \cellcolor[rgb]{ .388,  .745,  .482}1.43\% & \cellcolor[rgb]{ .973,  .435,  .424}1.145 & 19 \\
    \midrule
    \textbf{EW} & \cellcolor[rgb]{ .969,  .914,  .518}0.108\% & \cellcolor[rgb]{ 1,  .875,  .51}1.435\% & \cellcolor[rgb]{ .961,  .91,  .518}7.53\% & \cellcolor[rgb]{ .949,  .91,  .518}-0.312 & \cellcolor[rgb]{ .725,  .839,  .498}5.61\% & \cellcolor[rgb]{ .988,  .745,  .482}0.930 & -     & \cellcolor[rgb]{ .988,  .922,  .518}0.016\% & \cellcolor[rgb]{ .851,  .878,  .51}1.76\% & \cellcolor[rgb]{ 1,  .871,  .51}2.05\% & \cellcolor[rgb]{ .973,  .914,  .518}1.265 & 83 \\
    \midrule
    \textbf{RP} & \cellcolor[rgb]{ .996,  .882,  .51}0.094\% & \cellcolor[rgb]{ 1,  .914,  .518}1.319\% & \cellcolor[rgb]{ .996,  .886,  .51}7.10\% & \cellcolor[rgb]{ .812,  .867,  .51}-0.306 & \cellcolor[rgb]{ .51,  .776,  .486}5.02\% & \cellcolor[rgb]{ .988,  .765,  .486}0.931 & \cellcolor[rgb]{ .388,  .745,  .482}0.02 & \cellcolor[rgb]{ .996,  .863,  .506}0.010\% & \cellcolor[rgb]{ .992,  .843,  .502}-1.50\% & \cellcolor[rgb]{ 1,  .914,  .518}1.81\% & \cellcolor[rgb]{ .996,  .902,  .514}1.256 & 83 \\
    \midrule
    \textbf{MDP} & \cellcolor[rgb]{ .988,  .922,  .518}0.102\% & \cellcolor[rgb]{ .91,  .894,  .51}1.269\% & \cellcolor[rgb]{ .867,  .882,  .51}8.01\% & \cellcolor[rgb]{ .996,  .91,  .514}-0.316 & \cellcolor[rgb]{ .388,  .745,  .482}4.69\% & \cellcolor[rgb]{ .612,  .812,  .498}1.017 & \cellcolor[rgb]{ .651,  .82,  .494}0.15 & \cellcolor[rgb]{ .929,  .902,  .514}0.031\% & \cellcolor[rgb]{ .953,  .91,  .518}0.10\% & \cellcolor[rgb]{ .761,  .851,  .502}1.63\% & \cellcolor[rgb]{ .808,  .867,  .51}1.291 & 20 \\
    \midrule
    \textbf{Sust\_1} & \cellcolor[rgb]{ .973,  .412,  .42}0.044\% & \cellcolor[rgb]{ .4,  .745,  .482}1.127\% & \cellcolor[rgb]{ .973,  .412,  .42}3.90\% & \cellcolor[rgb]{ .635,  .816,  .498}-0.299 & \cellcolor[rgb]{ 1,  .878,  .51}6.94\% & \cellcolor[rgb]{ .973,  .412,  .42}0.896 & \cellcolor[rgb]{ .678,  .827,  .498}0.16 & \cellcolor[rgb]{ .973,  .412,  .42}-0.014\% & \cellcolor[rgb]{ .973,  .412,  .42}-5.96\% & \cellcolor[rgb]{ .482,  .773,  .486}1.48\% & \cellcolor[rgb]{ .973,  .412,  .42}1.139 & 18 \\
    \midrule
    \textbf{Sust\_2} & \cellcolor[rgb]{ .98,  .62,  .459}0.066\% & \cellcolor[rgb]{ .651,  .82,  .494}1.197\% & \cellcolor[rgb]{ .984,  .651,  .463}5.52\% & \cellcolor[rgb]{ .388,  .745,  .482}-0.289 & \cellcolor[rgb]{ .714,  .835,  .498}5.58\% & \cellcolor[rgb]{ .996,  .855,  .502}0.941 & \cellcolor[rgb]{ 1,  .922,  .518}0.32 & \cellcolor[rgb]{ .984,  .671,  .467}0.000\% & \cellcolor[rgb]{ .98,  .584,  .451}-4.14\% & \cellcolor[rgb]{ .737,  .843,  .502}1.62\% & \cellcolor[rgb]{ .984,  .639,  .463}1.194 & 18 \\
    \midrule
    \textbf{Sust\_3} & \cellcolor[rgb]{ .773,  .859,  .506}0.170\% & \cellcolor[rgb]{ .988,  .686,  .475}1.983\% & \cellcolor[rgb]{ .757,  .851,  .506}8.58\% & \cellcolor[rgb]{ .988,  .718,  .478}-0.364 & \cellcolor[rgb]{ .988,  .686,  .475}9.51\% & \cellcolor[rgb]{ .812,  .871,  .51}0.981 & \cellcolor[rgb]{ .973,  .412,  .42}0.59 & \cellcolor[rgb]{ .796,  .863,  .506}0.064\% & \cellcolor[rgb]{ .596,  .808,  .498}5.95\% & \cellcolor[rgb]{ .988,  .655,  .467}3.19\% & \cellcolor[rgb]{ .835,  .875,  .51}1.287 & 11 \\
    \midrule
    \textbf{Sust\_4} & \cellcolor[rgb]{ .42,  .757,  .486}0.281\% & \cellcolor[rgb]{ .976,  .427,  .424}2.738\% & \cellcolor[rgb]{ .427,  .757,  .486}10.25\% & \cellcolor[rgb]{ .973,  .412,  .42}-0.440 & \cellcolor[rgb]{ .973,  .412,  .42}13.13\% & \cellcolor[rgb]{ .463,  .769,  .49}1.043 & \cellcolor[rgb]{ .984,  .631,  .463}0.48 & \cellcolor[rgb]{ .427,  .757,  .486}0.152\% & \cellcolor[rgb]{ .404,  .753,  .486}9.10\% & \cellcolor[rgb]{ .973,  .412,  .42}4.47\% & \cellcolor[rgb]{ .439,  .761,  .486}1.348 & 7 \\
    \midrule
    \textbf{Sust$\_{\boldsymbol{1}\_k}$}\textbf{Worst} & \cellcolor[rgb]{ .973,  .431,  .424}0.046\% & \cellcolor[rgb]{ .451,  .761,  .482}1.141\% & \cellcolor[rgb]{ .973,  .431,  .424}4.04\% & \cellcolor[rgb]{ .89,  .89,  .514}-0.309 & \cellcolor[rgb]{ .827,  .871,  .506}5.90\% & \cellcolor[rgb]{ .984,  .643,  .463}0.919 & \cellcolor[rgb]{ .961,  .91,  .514}0.30 & \cellcolor[rgb]{ .973,  .424,  .42}-0.014\% & \cellcolor[rgb]{ .973,  .42,  .42}-5.85\% & \cellcolor[rgb]{ .569,  .796,  .49}1.53\% & \cellcolor[rgb]{ .973,  .416,  .42}1.141 & 18 \\
    \midrule
    \textbf{Sust$\_{\boldsymbol{2}\_k}$}\textbf{Worst} & \cellcolor[rgb]{ .984,  .635,  .463}0.068\% & \cellcolor[rgb]{ .886,  .886,  .51}1.263\% & \cellcolor[rgb]{ .984,  .631,  .459}5.37\% & \cellcolor[rgb]{ .773,  .859,  .506}-0.304 & \cellcolor[rgb]{ .804,  .863,  .506}5.83\% & \cellcolor[rgb]{ .965,  .914,  .518}0.954 & \cellcolor[rgb]{ .992,  .733,  .482}0.42 & \cellcolor[rgb]{ .984,  .639,  .463}-0.002\% & \cellcolor[rgb]{ .98,  .608,  .455}-3.90\% & \cellcolor[rgb]{ .898,  .89,  .51}1.70\% & \cellcolor[rgb]{ .98,  .6,  .455}1.185 & 17 \\
    \midrule
    \textbf{Sust$\_{\boldsymbol{3}\_k}$}\textbf{Worst} & \cellcolor[rgb]{ .737,  .847,  .506}0.180\% & \cellcolor[rgb]{ .988,  .663,  .471}2.053\% & \cellcolor[rgb]{ .714,  .839,  .502}8.78\% & \cellcolor[rgb]{ .988,  .729,  .478}-0.361 & \cellcolor[rgb]{ .988,  .671,  .471}9.75\% & \cellcolor[rgb]{ .753,  .851,  .506}0.991 & \cellcolor[rgb]{ .98,  .49,  .435}0.55 & \cellcolor[rgb]{ .761,  .855,  .506}0.072\% & \cellcolor[rgb]{ .569,  .8,  .494}6.41\% & \cellcolor[rgb]{ .988,  .639,  .467}3.27\% & \cellcolor[rgb]{ .792,  .863,  .506}1.293 & 11 \\
    \midrule
    \textbf{Sust$\_{\boldsymbol{4}\_k}$}\textbf{Worst} & \cellcolor[rgb]{ .388,  .745,  .482}0.290\% & \cellcolor[rgb]{ .973,  .412,  .42}2.777\% & \cellcolor[rgb]{ .388,  .745,  .482}10.45\% & \cellcolor[rgb]{ .973,  .427,  .42}-0.436 & \cellcolor[rgb]{ .976,  .447,  .427}12.71\% & \cellcolor[rgb]{ .388,  .745,  .482}1.056 & \cellcolor[rgb]{ .988,  .659,  .471}0.46 & \cellcolor[rgb]{ .388,  .745,  .482}0.161\% & \cellcolor[rgb]{ .388,  .745,  .482}9.33\% & \cellcolor[rgb]{ .976,  .435,  .427}4.35\% & \cellcolor[rgb]{ .388,  .745,  .482}1.356 & 7 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|}
    \toprule
    \textbf{Approach} & \textbf{ExpRet} & \textbf{Vol} & \textbf{Sharpe} & \textbf{MDD} & \textbf{Ulcer} & \textbf{Rachev10} & \textbf{Turn} & \textbf{AlphaJ} & \textbf{InfoRatio} & \textbf{VaR5} & \textbf{Omega} & \textbf{ave \#} \\
    \midrule
    \textbf{MV0} & \cellcolor[rgb]{ .973,  .42,  .42}0.045\% & \cellcolor[rgb]{ .388,  .745,  .482}1.124\% & \cellcolor[rgb]{ .973,  .424,  .42}3.99\% & \cellcolor[rgb]{ .996,  .898,  .514}-0.319 & \cellcolor[rgb]{ 1,  .91,  .518}6.83\% & \cellcolor[rgb]{ .973,  .463,  .427}0.901 & \cellcolor[rgb]{ .655,  .82,  .494}0.15 & \cellcolor[rgb]{ .973,  .439,  .424}-0.013\% & \cellcolor[rgb]{ .973,  .424,  .42}-5.80\% & \cellcolor[rgb]{ .388,  .745,  .482}1.43\% & \cellcolor[rgb]{ .973,  .435,  .424}1.145 & 19 \\
    \midrule
    \textbf{EW} & \cellcolor[rgb]{ .969,  .914,  .518}0.108\% & \cellcolor[rgb]{ 1,  .875,  .51}1.435\% & \cellcolor[rgb]{ .961,  .91,  .518}7.53\% & \cellcolor[rgb]{ .949,  .91,  .518}-0.312 & \cellcolor[rgb]{ .671,  .824,  .498}5.61\% & \cellcolor[rgb]{ .988,  .741,  .482}0.930 & -     & \cellcolor[rgb]{ .988,  .922,  .518}0.016\% & \cellcolor[rgb]{ .851,  .878,  .51}1.76\% & \cellcolor[rgb]{ 1,  .875,  .51}2.05\% & \cellcolor[rgb]{ .973,  .914,  .518}1.265 & 83 \\
    \midrule
    \textbf{RP} & \cellcolor[rgb]{ .996,  .882,  .51}0.094\% & \cellcolor[rgb]{ 1,  .914,  .518}1.319\% & \cellcolor[rgb]{ .996,  .886,  .51}7.10\% & \cellcolor[rgb]{ .812,  .867,  .51}-0.306 & \cellcolor[rgb]{ .49,  .773,  .486}5.02\% & \cellcolor[rgb]{ .988,  .761,  .486}0.931 & \cellcolor[rgb]{ .388,  .745,  .482}0.02 & \cellcolor[rgb]{ .996,  .863,  .506}0.010\% & \cellcolor[rgb]{ .992,  .843,  .502}-1.50\% & \cellcolor[rgb]{ 1,  .918,  .518}1.81\% & \cellcolor[rgb]{ .996,  .902,  .514}1.256 & 83 \\
    \midrule
    \textbf{MDP} & \cellcolor[rgb]{ .988,  .922,  .518}0.102\% & \cellcolor[rgb]{ .902,  .89,  .51}1.269\% & \cellcolor[rgb]{ .867,  .882,  .51}8.01\% & \cellcolor[rgb]{ .996,  .91,  .514}-0.316 & \cellcolor[rgb]{ .388,  .745,  .482}4.69\% & \cellcolor[rgb]{ .596,  .808,  .498}1.017 & \cellcolor[rgb]{ .651,  .82,  .494}0.15 & \cellcolor[rgb]{ .929,  .902,  .514}0.031\% & \cellcolor[rgb]{ .953,  .91,  .518}0.10\% & \cellcolor[rgb]{ .737,  .843,  .502}1.63\% & \cellcolor[rgb]{ .808,  .867,  .51}1.291 & 20 \\
    \midrule
    \textbf{Sust\_1} & \cellcolor[rgb]{ .973,  .412,  .42}0.044\% & \cellcolor[rgb]{ .4,  .745,  .482}1.127\% & \cellcolor[rgb]{ .973,  .412,  .42}3.90\% & \cellcolor[rgb]{ .635,  .816,  .498}-0.299 & \cellcolor[rgb]{ 1,  .902,  .514}6.94\% & \cellcolor[rgb]{ .973,  .412,  .42}0.896 & \cellcolor[rgb]{ .678,  .827,  .498}0.16 & \cellcolor[rgb]{ .973,  .412,  .42}-0.014\% & \cellcolor[rgb]{ .973,  .412,  .42}-5.96\% & \cellcolor[rgb]{ .478,  .769,  .486}1.48\% & \cellcolor[rgb]{ .973,  .412,  .42}1.139 & 18 \\
    \midrule
    \textbf{Sust\_2} & \cellcolor[rgb]{ .98,  .62,  .459}0.066\% & \cellcolor[rgb]{ .647,  .82,  .494}1.197\% & \cellcolor[rgb]{ .984,  .651,  .463}5.52\% & \cellcolor[rgb]{ .388,  .745,  .482}-0.289 & \cellcolor[rgb]{ .663,  .824,  .498}5.58\% & \cellcolor[rgb]{ .996,  .851,  .502}0.941 & \cellcolor[rgb]{ 1,  .922,  .518}0.32 & \cellcolor[rgb]{ .984,  .671,  .467}0.000\% & \cellcolor[rgb]{ .98,  .584,  .451}-4.14\% & \cellcolor[rgb]{ .718,  .839,  .498}1.62\% & \cellcolor[rgb]{ .984,  .639,  .463}1.194 & 18 \\
    \midrule
    \textbf{Sust\_3} & \cellcolor[rgb]{ .773,  .859,  .506}0.170\% & \cellcolor[rgb]{ .988,  .686,  .475}1.983\% & \cellcolor[rgb]{ .753,  .851,  .506}8.58\% & \cellcolor[rgb]{ .988,  .718,  .478}-0.364 & \cellcolor[rgb]{ .988,  .698,  .478}9.51\% & \cellcolor[rgb]{ .808,  .867,  .51}0.981 & \cellcolor[rgb]{ .973,  .412,  .42}0.59 & \cellcolor[rgb]{ .792,  .863,  .506}0.064\% & \cellcolor[rgb]{ .596,  .808,  .498}5.95\% & \cellcolor[rgb]{ .988,  .663,  .471}3.19\% & \cellcolor[rgb]{ .835,  .875,  .51}1.287 & 11 \\
    \midrule
    \textbf{Sust\_4} & \cellcolor[rgb]{ .42,  .757,  .486}0.281\% & \cellcolor[rgb]{ .976,  .427,  .424}2.738\% & \cellcolor[rgb]{ .427,  .757,  .486}10.25\% & \cellcolor[rgb]{ .973,  .412,  .42}-0.440 & \cellcolor[rgb]{ .973,  .412,  .42}13.13\% & \cellcolor[rgb]{ .439,  .761,  .486}1.043 & \cellcolor[rgb]{ .984,  .631,  .463}0.48 & \cellcolor[rgb]{ .427,  .757,  .486}0.152\% & \cellcolor[rgb]{ .404,  .753,  .486}9.10\% & \cellcolor[rgb]{ .976,  .424,  .424}4.47\% & \cellcolor[rgb]{ .439,  .761,  .486}1.348 & 7 \\
    \midrule
    \textbf{Sust$\_{\boldsymbol{1}\_k}$}\textbf{Worst} & \cellcolor[rgb]{ .973,  .463,  .427}0.050\% & \cellcolor[rgb]{ .494,  .773,  .486}1.154\% & \cellcolor[rgb]{ .973,  .471,  .427}4.31\% & \cellcolor[rgb]{ .871,  .886,  .514}-0.308 & \cellcolor[rgb]{ .949,  .906,  .514}6.52\% & \cellcolor[rgb]{ .984,  .639,  .463}0.919 & \cellcolor[rgb]{ .976,  .914,  .514}0.31 & \cellcolor[rgb]{ .976,  .486,  .431}-0.010\% & \cellcolor[rgb]{ .973,  .463,  .427}-5.40\% & \cellcolor[rgb]{ .616,  .808,  .494}1.56\% & \cellcolor[rgb]{ .973,  .447,  .424}1.148 & 16 \\
    \midrule
    \textbf{Sust$\_{\boldsymbol{2}\_k}$}\textbf{Worst} & \cellcolor[rgb]{ .984,  .671,  .467}0.071\% & \cellcolor[rgb]{ .918,  .894,  .51}1.273\% & \cellcolor[rgb]{ .984,  .663,  .467}5.60\% & \cellcolor[rgb]{ .718,  .843,  .502}-0.302 & \cellcolor[rgb]{ .722,  .839,  .498}5.77\% & \cellcolor[rgb]{ .961,  .91,  .518}0.955 & \cellcolor[rgb]{ .992,  .722,  .482}0.43 & \cellcolor[rgb]{ .988,  .702,  .475}0.002\% & \cellcolor[rgb]{ .984,  .655,  .463}-3.44\% & \cellcolor[rgb]{ .941,  .902,  .514}1.75\% & \cellcolor[rgb]{ .98,  .627,  .459}1.191 & 16 \\
    \midrule
    \textbf{Sust$\_{\boldsymbol{3}\_k}$}\textbf{Worst} & \cellcolor[rgb]{ .729,  .843,  .502}0.184\% & \cellcolor[rgb]{ .988,  .663,  .471}2.055\% & \cellcolor[rgb]{ .682,  .831,  .502}8.95\% & \cellcolor[rgb]{ .988,  .769,  .486}-0.352 & \cellcolor[rgb]{ .992,  .71,  .478}9.37\% & \cellcolor[rgb]{ .718,  .843,  .502}0.996 & \cellcolor[rgb]{ .98,  .49,  .435}0.55 & \cellcolor[rgb]{ .745,  .851,  .506}0.075\% & \cellcolor[rgb]{ .549,  .792,  .494}6.70\% & \cellcolor[rgb]{ .988,  .659,  .467}3.21\% & \cellcolor[rgb]{ .753,  .851,  .506}1.300 & 10 \\
    \midrule
    \textbf{Sust$\_{\boldsymbol{4}\_k}$}\textbf{Worst} & \cellcolor[rgb]{ .388,  .745,  .482}0.290\% & \cellcolor[rgb]{ .973,  .412,  .42}2.778\% & \cellcolor[rgb]{ .388,  .745,  .482}10.43\% & \cellcolor[rgb]{ .973,  .416,  .42}-0.439 & \cellcolor[rgb]{ .976,  .443,  .427}12.75\% & \cellcolor[rgb]{ .388,  .745,  .482}1.052 & \cellcolor[rgb]{ .988,  .651,  .467}0.46 & \cellcolor[rgb]{ .388,  .745,  .482}0.161\% & \cellcolor[rgb]{ .388,  .745,  .482}9.34\% & \cellcolor[rgb]{ .973,  .412,  .42}4.51\% & \cellcolor[rgb]{ .388,  .745,  .482}1.356 & 7 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|}
    \toprule
    \textbf{Approach} & \textbf{ExpRet} & \textbf{Vol} & \textbf{5\%-perc} & \textbf{25\%-perc} & \textbf{50\%-perc} & \textbf{75\%-perc} & \textbf{95\%-perc} \\
    \midrule
    \textbf{MV0} & \cellcolor[rgb]{ .973,  .412,  .42}34\% & \cellcolor[rgb]{ .42,  .753,  .482}9\% & \cellcolor[rgb]{ .973,  .412,  .42}22\% & \cellcolor[rgb]{ .973,  .412,  .42}26\% & \cellcolor[rgb]{ .973,  .412,  .42}33\% & \cellcolor[rgb]{ .973,  .412,  .42}40\% & \cellcolor[rgb]{ .973,  .412,  .42}52\% \\
    \midrule
    \textbf{EW} & \cellcolor[rgb]{ .992,  .922,  .518}121\% & \cellcolor[rgb]{ 1,  .914,  .518}18\% & \cellcolor[rgb]{ .988,  .922,  .518}100\% & \cellcolor[rgb]{ .992,  .922,  .518}109\% & \cellcolor[rgb]{ .992,  .922,  .518}116\% & \cellcolor[rgb]{ .992,  .922,  .518}132\% & \cellcolor[rgb]{ .992,  .922,  .518}159\% \\
    \midrule
    \textbf{RP} & \cellcolor[rgb]{ .996,  .863,  .506}100\% & \cellcolor[rgb]{ .973,  .914,  .514}14\% & \cellcolor[rgb]{ .996,  .871,  .506}82\% & \cellcolor[rgb]{ .996,  .863,  .506}92\% & \cellcolor[rgb]{ .996,  .855,  .502}97\% & \cellcolor[rgb]{ .996,  .867,  .506}108\% & \cellcolor[rgb]{ .996,  .871,  .506}128\% \\
    \midrule
    \textbf{MDP} & \cellcolor[rgb]{ .996,  .922,  .518}117\% & \cellcolor[rgb]{ .941,  .902,  .514}14\% & \cellcolor[rgb]{ .996,  .922,  .518}94\% & \cellcolor[rgb]{ .992,  .922,  .518}108\% & \cellcolor[rgb]{ .992,  .922,  .518}117\% & \cellcolor[rgb]{ .996,  .922,  .518}124\% & \cellcolor[rgb]{ 1,  .922,  .518}144\% \\
    \midrule
    \textbf{Sust\_1} & \cellcolor[rgb]{ .973,  .42,  .42}35\% & \cellcolor[rgb]{ .471,  .769,  .486}10\% & \cellcolor[rgb]{ .973,  .412,  .42}22\% & \cellcolor[rgb]{ .973,  .412,  .42}27\% & \cellcolor[rgb]{ .973,  .424,  .42}35\% & \cellcolor[rgb]{ .973,  .412,  .42}40\% & \cellcolor[rgb]{ .973,  .42,  .42}54\% \\
    \midrule
    \textbf{Sust\_2} & \cellcolor[rgb]{ .98,  .616,  .459}64\% & \cellcolor[rgb]{ .741,  .847,  .502}12\% & \cellcolor[rgb]{ .984,  .647,  .463}52\% & \cellcolor[rgb]{ .98,  .62,  .459}57\% & \cellcolor[rgb]{ .98,  .592,  .455}60\% & \cellcolor[rgb]{ .98,  .604,  .455}69\% & \cellcolor[rgb]{ .984,  .663,  .467}94\% \\
    \midrule
    \textbf{Sust\_3} & \cellcolor[rgb]{ .867,  .886,  .514}287\% & \cellcolor[rgb]{ .996,  .835,  .502}55\% & \cellcolor[rgb]{ .851,  .878,  .51}227\% & \cellcolor[rgb]{ .863,  .882,  .51}246\% & \cellcolor[rgb]{ .863,  .882,  .51}270\% & \cellcolor[rgb]{ .867,  .886,  .514}315\% & \cellcolor[rgb]{ .878,  .89,  .514}414\% \\
    \midrule
    \textbf{Sust\_4} & \cellcolor[rgb]{ .455,  .765,  .486}825\% & \cellcolor[rgb]{ .98,  .486,  .435}215\% & \cellcolor[rgb]{ .443,  .761,  .486}603\% & \cellcolor[rgb]{ .455,  .765,  .486}668\% & \cellcolor[rgb]{ .455,  .765,  .486}747\% & \cellcolor[rgb]{ .455,  .765,  .486}929\% & \cellcolor[rgb]{ .471,  .769,  .49}1344\% \\
    \midrule
    \textbf{Sust$\_{\boldsymbol{1}\_k}$}\textbf{Worst} & \cellcolor[rgb]{ .976,  .51,  .435}49\% & \cellcolor[rgb]{ .388,  .745,  .482}9\% & \cellcolor[rgb]{ .976,  .529,  .439}37\% & \cellcolor[rgb]{ .976,  .522,  .439}42\% & \cellcolor[rgb]{ .976,  .502,  .435}46\% & \cellcolor[rgb]{ .976,  .51,  .435}54\% & \cellcolor[rgb]{ .976,  .494,  .435}66\% \\
    \midrule
    \textbf{Sust$\_{\boldsymbol{2}\_k}$}\textbf{Worst} & \cellcolor[rgb]{ .984,  .675,  .471}73\% & \cellcolor[rgb]{ 1,  .922,  .518}14\% & \cellcolor[rgb]{ .984,  .694,  .471}59\% & \cellcolor[rgb]{ .984,  .659,  .467}63\% & \cellcolor[rgb]{ .984,  .643,  .463}67\% & \cellcolor[rgb]{ .984,  .69,  .471}81\% & \cellcolor[rgb]{ .988,  .737,  .482}106\% \\
    \midrule
    \textbf{Sust$\_{\boldsymbol{3}\_k}$}\textbf{Worst} & \cellcolor[rgb]{ .831,  .875,  .51}333\% & \cellcolor[rgb]{ .996,  .8,  .498}70\% & \cellcolor[rgb]{ .824,  .875,  .51}251\% & \cellcolor[rgb]{ .831,  .875,  .51}279\% & \cellcolor[rgb]{ .827,  .875,  .51}311\% & \cellcolor[rgb]{ .831,  .875,  .51}372\% & \cellcolor[rgb]{ .847,  .878,  .51}492\% \\
    \midrule
    \textbf{Sust$\_{\boldsymbol{4}\_k}$}\textbf{Worst} & \cellcolor[rgb]{ .388,  .745,  .482}912\% & \cellcolor[rgb]{ .973,  .412,  .42}249\% & \cellcolor[rgb]{ .388,  .745,  .482}652\% & \cellcolor[rgb]{ .388,  .745,  .482}736\% & \cellcolor[rgb]{ .388,  .745,  .482}821\% & \cellcolor[rgb]{ .388,  .745,  .482}1028\% & \cellcolor[rgb]{ .388,  .745,  .482}1527\% \\
    \bottomrule
    \end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|}
    \toprule
    \textbf{Approach} & \textbf{ExpRet} & \textbf{Vol} & \textbf{5\%-perc} & \textbf{25\%-perc} & \textbf{50\%-perc} & \textbf{75\%-perc} & \textbf{95\%-perc} \\
    \midrule
    \textbf{MV0} & \cellcolor[rgb]{ .973,  .412,  .42}34\% & \cellcolor[rgb]{ .522,  .78,  .486}9\% & \cellcolor[rgb]{ .973,  .412,  .42}22\% & \cellcolor[rgb]{ .973,  .412,  .42}26\% & \cellcolor[rgb]{ .973,  .412,  .42}33\% & \cellcolor[rgb]{ .973,  .412,  .42}40\% & \cellcolor[rgb]{ .973,  .412,  .42}52\% \\
    \midrule
    \textbf{EW} & \cellcolor[rgb]{ .992,  .922,  .518}121\% & \cellcolor[rgb]{ 1,  .914,  .518}18\% & \cellcolor[rgb]{ .988,  .922,  .518}100\% & \cellcolor[rgb]{ .992,  .922,  .518}109\% & \cellcolor[rgb]{ .996,  .922,  .518}116\% & \cellcolor[rgb]{ .992,  .922,  .518}132\% & \cellcolor[rgb]{ .992,  .922,  .518}159\% \\
    \midrule
    \textbf{RP} & \cellcolor[rgb]{ .996,  .863,  .506}100\% & \cellcolor[rgb]{ 1,  .922,  .518}14\% & \cellcolor[rgb]{ .996,  .871,  .506}82\% & \cellcolor[rgb]{ .996,  .863,  .506}92\% & \cellcolor[rgb]{ .996,  .855,  .502}97\% & \cellcolor[rgb]{ .996,  .867,  .506}108\% & \cellcolor[rgb]{ .996,  .871,  .506}128\% \\
    \midrule
    \textbf{MDP} & \cellcolor[rgb]{ .996,  .922,  .518}117\% & \cellcolor[rgb]{ .984,  .914,  .514}14\% & \cellcolor[rgb]{ .996,  .922,  .518}94\% & \cellcolor[rgb]{ .996,  .922,  .518}108\% & \cellcolor[rgb]{ .992,  .922,  .518}117\% & \cellcolor[rgb]{ .996,  .922,  .518}124\% & \cellcolor[rgb]{ 1,  .922,  .518}144\% \\
    \midrule
    \textbf{Sust\_1} & \cellcolor[rgb]{ .973,  .42,  .42}35\% & \cellcolor[rgb]{ .569,  .796,  .49}10\% & \cellcolor[rgb]{ .973,  .412,  .42}22\% & \cellcolor[rgb]{ .973,  .412,  .42}27\% & \cellcolor[rgb]{ .973,  .424,  .42}35\% & \cellcolor[rgb]{ .973,  .412,  .42}40\% & \cellcolor[rgb]{ .973,  .42,  .42}54\% \\
    \midrule
    \textbf{Sust\_2} & \cellcolor[rgb]{ .98,  .616,  .459}64\% & \cellcolor[rgb]{ .808,  .867,  .506}12\% & \cellcolor[rgb]{ .984,  .647,  .463}52\% & \cellcolor[rgb]{ .98,  .62,  .459}57\% & \cellcolor[rgb]{ .98,  .592,  .455}60\% & \cellcolor[rgb]{ .98,  .604,  .455}69\% & \cellcolor[rgb]{ .984,  .663,  .467}94\% \\
    \midrule
    \textbf{Sust\_3} & \cellcolor[rgb]{ .867,  .882,  .51}287\% & \cellcolor[rgb]{ .996,  .827,  .502}55\% & \cellcolor[rgb]{ .855,  .882,  .51}227\% & \cellcolor[rgb]{ .863,  .882,  .51}246\% & \cellcolor[rgb]{ .863,  .882,  .51}270\% & \cellcolor[rgb]{ .867,  .886,  .514}315\% & \cellcolor[rgb]{ .875,  .886,  .514}414\% \\
    \midrule
    \textbf{Sust\_4} & \cellcolor[rgb]{ .451,  .765,  .486}825\% & \cellcolor[rgb]{ .976,  .451,  .427}215\% & \cellcolor[rgb]{ .451,  .765,  .486}603\% & \cellcolor[rgb]{ .459,  .765,  .486}668\% & \cellcolor[rgb]{ .463,  .769,  .49}747\% & \cellcolor[rgb]{ .455,  .765,  .486}929\% & \cellcolor[rgb]{ .451,  .765,  .486}1344\% \\
    \midrule
    \textbf{Sust$\_{\boldsymbol{1}\_k}$}\textbf{Worst} & \cellcolor[rgb]{ .973,  .459,  .427}41\% & \cellcolor[rgb]{ .388,  .745,  .482}8\% & \cellcolor[rgb]{ .973,  .475,  .431}30\% & \cellcolor[rgb]{ .973,  .475,  .431}36\% & \cellcolor[rgb]{ .973,  .455,  .427}40\% & \cellcolor[rgb]{ .973,  .451,  .424}46\% & \cellcolor[rgb]{ .973,  .439,  .424}57\% \\
    \midrule
    \textbf{Sust$\_{\boldsymbol{2}\_k}$}\textbf{Worst} & \cellcolor[rgb]{ .984,  .655,  .467}70\% & \cellcolor[rgb]{ .894,  .89,  .51}13\% & \cellcolor[rgb]{ .984,  .682,  .471}57\% & \cellcolor[rgb]{ .984,  .647,  .463}61\% & \cellcolor[rgb]{ .984,  .631,  .459}65\% & \cellcolor[rgb]{ .984,  .663,  .467}77\% & \cellcolor[rgb]{ .984,  .694,  .471}99\% \\
    \midrule
    \textbf{Sust$\_{\boldsymbol{3}\_k}$}\textbf{Worst} & \cellcolor[rgb]{ .831,  .875,  .51}329\% & \cellcolor[rgb]{ .996,  .8,  .494}66\% & \cellcolor[rgb]{ .827,  .875,  .51}252\% & \cellcolor[rgb]{ .831,  .875,  .51}279\% & \cellcolor[rgb]{ .831,  .875,  .51}309\% & \cellcolor[rgb]{ .831,  .875,  .51}367\% & \cellcolor[rgb]{ .843,  .878,  .51}480\% \\
    \midrule
    \textbf{Sust$\_{\boldsymbol{4}\_k}$}\textbf{Worst} & \cellcolor[rgb]{ .388,  .745,  .482}906\% & \cellcolor[rgb]{ .973,  .412,  .42}232\% & \cellcolor[rgb]{ .388,  .745,  .482}659\% & \cellcolor[rgb]{ .388,  .745,  .482}739\% & \cellcolor[rgb]{ .388,  .745,  .482}831\% & \cellcolor[rgb]{ .388,  .745,  .482}1022\% & \cellcolor[rgb]{ .388,  .745,  .482}1478\% \\
    \bottomrule
    \end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|}
    \toprule
    \textbf{Approach} & \textbf{ExpRet} & \textbf{Vol} & \textbf{5\%-perc} & \textbf{25\%-perc} & \textbf{50\%-perc} & \textbf{75\%-perc} & \textbf{95\%-perc} \\
    \midrule
    \textbf{MV0} & \cellcolor[rgb]{ .973,  .412,  .42}34\% & \cellcolor[rgb]{ .388,  .745,  .482}9\% & \cellcolor[rgb]{ .973,  .412,  .42}22\% & \cellcolor[rgb]{ .973,  .412,  .42}26\% & \cellcolor[rgb]{ .973,  .412,  .42}33\% & \cellcolor[rgb]{ .973,  .412,  .42}40\% & \cellcolor[rgb]{ .973,  .412,  .42}52\% \\
    \midrule
    \textbf{EW} & \cellcolor[rgb]{ .992,  .922,  .518}121\% & \cellcolor[rgb]{ 1,  .918,  .518}18\% & \cellcolor[rgb]{ .988,  .918,  .518}100\% & \cellcolor[rgb]{ .992,  .922,  .518}109\% & \cellcolor[rgb]{ .992,  .922,  .518}116\% & \cellcolor[rgb]{ .988,  .922,  .518}132\% & \cellcolor[rgb]{ .992,  .922,  .518}159\% \\
    \midrule
    \textbf{RP} & \cellcolor[rgb]{ .996,  .863,  .506}100\% & \cellcolor[rgb]{ .839,  .875,  .506}14\% & \cellcolor[rgb]{ .996,  .871,  .506}82\% & \cellcolor[rgb]{ .996,  .863,  .506}92\% & \cellcolor[rgb]{ .996,  .855,  .502}97\% & \cellcolor[rgb]{ .996,  .867,  .506}108\% & \cellcolor[rgb]{ .996,  .871,  .506}128\% \\
    \midrule
    \textbf{MDP} & \cellcolor[rgb]{ .996,  .922,  .518}117\% & \cellcolor[rgb]{ .812,  .867,  .506}14\% & \cellcolor[rgb]{ .996,  .922,  .518}94\% & \cellcolor[rgb]{ .992,  .922,  .518}108\% & \cellcolor[rgb]{ .992,  .922,  .518}117\% & \cellcolor[rgb]{ .996,  .922,  .518}124\% & \cellcolor[rgb]{ 1,  .922,  .518}144\% \\
    \midrule
    \textbf{Sust\_1} & \cellcolor[rgb]{ .973,  .42,  .42}35\% & \cellcolor[rgb]{ .427,  .757,  .482}10\% & \cellcolor[rgb]{ .973,  .412,  .42}22\% & \cellcolor[rgb]{ .973,  .412,  .42}27\% & \cellcolor[rgb]{ .973,  .424,  .42}35\% & \cellcolor[rgb]{ .973,  .412,  .42}40\% & \cellcolor[rgb]{ .973,  .42,  .42}54\% \\
    \midrule
    \textbf{Sust\_2} & \cellcolor[rgb]{ .98,  .616,  .459}64\% & \cellcolor[rgb]{ .651,  .82,  .494}12\% & \cellcolor[rgb]{ .984,  .647,  .463}52\% & \cellcolor[rgb]{ .98,  .62,  .459}57\% & \cellcolor[rgb]{ .98,  .592,  .455}60\% & \cellcolor[rgb]{ .98,  .604,  .455}69\% & \cellcolor[rgb]{ .984,  .663,  .467}94\% \\
    \midrule
    \textbf{Sust\_3} & \cellcolor[rgb]{ .859,  .882,  .51}287\% & \cellcolor[rgb]{ .996,  .831,  .502}55\% & \cellcolor[rgb]{ .847,  .878,  .51}227\% & \cellcolor[rgb]{ .855,  .882,  .51}246\% & \cellcolor[rgb]{ .855,  .882,  .51}270\% & \cellcolor[rgb]{ .863,  .882,  .51}315\% & \cellcolor[rgb]{ .875,  .886,  .514}414\% \\
    \midrule
    \textbf{Sust\_4} & \cellcolor[rgb]{ .431,  .761,  .486}825\% & \cellcolor[rgb]{ .976,  .471,  .431}215\% & \cellcolor[rgb]{ .427,  .757,  .486}603\% & \cellcolor[rgb]{ .431,  .761,  .486}668\% & \cellcolor[rgb]{ .427,  .757,  .486}747\% & \cellcolor[rgb]{ .427,  .757,  .486}929\% & \cellcolor[rgb]{ .451,  .765,  .486}1344\% \\
    \midrule
    \textbf{Sust$\_{\boldsymbol{1}\_k}$}\textbf{Worst} & \cellcolor[rgb]{ .973,  .459,  .427}41\% & \cellcolor[rgb]{ .627,  .812,  .494}12\% & \cellcolor[rgb]{ .973,  .451,  .424}27\% & \cellcolor[rgb]{ .973,  .455,  .427}32\% & \cellcolor[rgb]{ .973,  .455,  .427}40\% & \cellcolor[rgb]{ .973,  .463,  .427}48\% & \cellcolor[rgb]{ .976,  .502,  .435}67\% \\
    \midrule
    \textbf{Sust$\_{\boldsymbol{2}\_k}$}\textbf{Worst} & \cellcolor[rgb]{ .984,  .667,  .467}72\% & \cellcolor[rgb]{ 1,  .922,  .518}17\% & \cellcolor[rgb]{ .984,  .655,  .467}54\% & \cellcolor[rgb]{ .984,  .643,  .463}60\% & \cellcolor[rgb]{ .98,  .624,  .459}64\% & \cellcolor[rgb]{ .984,  .694,  .471}82\% & \cellcolor[rgb]{ .992,  .776,  .486}112\% \\
    \midrule
    \textbf{Sust$\_{\boldsymbol{3}\_k}$}\textbf{Worst} & \cellcolor[rgb]{ .827,  .875,  .51}327\% & \cellcolor[rgb]{ .996,  .792,  .494}74\% & \cellcolor[rgb]{ .82,  .871,  .51}251\% & \cellcolor[rgb]{ .827,  .875,  .51}273\% & \cellcolor[rgb]{ .831,  .875,  .51}298\% & \cellcolor[rgb]{ .831,  .875,  .51}359\% & \cellcolor[rgb]{ .831,  .875,  .51}507\% \\
    \midrule
    \textbf{Sust$\_{\boldsymbol{4}\_k}$}\textbf{Worst} & \cellcolor[rgb]{ .388,  .745,  .482}878\% & \cellcolor[rgb]{ .973,  .412,  .42}239\% & \cellcolor[rgb]{ .388,  .745,  .482}638\% & \cellcolor[rgb]{ .388,  .745,  .482}711\% & \cellcolor[rgb]{ .388,  .745,  .482}791\% & \cellcolor[rgb]{ .388,  .745,  .482}983\% & \cellcolor[rgb]{ .388,  .745,  .482}1481\% \\
    \bottomrule
    \end{tabular}
